Labor Market Returns to Education and Intra-family Educational Inequality: Theory and Experimental Evidence

How do labor market conditions shape educational inequality within- and between families? A growing body of evidence documents convex wage returns to education in labor markets across the world. We develop a theoretical model that demonstrates that earnings convexity can increase or decrease between-sibling differences in investments and outcomes depending on the parameter of parental inequality aversion. We recover the distribution of this structural parameter from a highly-incentivized lab-in-the-field experiment with 246 parents in San Luis Potos\'i, Mexico, in which token allocations determine children's access to an AI course. Parents make allocation decisions across six scenarios that vary convexity in the payoff function and endowment-investment substitutability. We identify three types of parents: Rawlsian parents display perfect inequality aversion (12.6%), interior parents that are moderately inequality tolerant (76.8%), and Utilitarian parents who maximize total payoffs (10.6%). While these three groups respond to earnings convexity in heterogeneous ways, on average, greater convexity increases the share allocated to the high-endowed child, thereby widening within-family inequality.

==> figures/fig-theta-cd-1.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-10 16:03:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 30.35, 56.56) rectangle (284.58,320.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.35, 56.56) rectangle (284.58,320.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.35, 88.58) --
	(284.58, 88.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.35,128.60) --
	(284.58,128.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.35,168.63) --
	(284.58,168.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.35,208.65) --
	(284.58,208.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.35,248.67) --
	(284.58,248.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.35,288.70) --
	(284.58,288.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.90, 56.56) --
	( 41.90,320.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.70, 56.56) --
	( 99.70,320.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.49, 56.56) --
	(157.49,320.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.29, 56.56) --
	(215.29,320.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.08, 56.56) --
	(273.08,320.71);
\definecolor{drawColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.35,128.60) -- (284.58,128.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.49, 56.56) -- (157.49,320.71);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.90,112.57) --
	( 42.02,112.58) --
	( 42.14,112.60) --
	( 42.25,112.61) --
	( 42.37,112.62) --
	( 42.48,112.63) --
	( 42.60,112.64) --
	( 42.71,112.65) --
	( 42.83,112.66) --
	( 42.94,112.67) --
	( 43.06,112.68) --
	( 43.18,112.69) --
	( 43.29,112.70) --
	( 43.41,112.71) --
	( 43.52,112.72) --
	( 43.64,112.74) --
	( 43.75,112.75) --
	( 43.87,112.76) --
	( 43.99,112.77) --
	( 44.10,112.78) --
	( 44.22,112.79) --
	( 44.33,112.80) --
	( 44.45,112.81) --
	( 44.56,112.82) --
	( 44.68,112.83) --
	( 44.79,112.84) --
	( 44.91,112.85) --
	( 45.03,112.87) --
	( 45.14,112.88) --
	( 45.26,112.89) --
	( 45.37,112.90) --
	( 45.49,112.91) --
	( 45.60,112.92) --
	( 45.72,112.93) --
	( 45.83,112.94) --
	( 45.95,112.95) --
	( 46.07,112.96) --
	( 46.18,112.97) --
	( 46.30,112.99) --
	( 46.41,113.00) --
	( 46.53,113.01) --
	( 46.64,113.02) --
	( 46.76,113.03) --
	( 46.88,113.04) --
	( 46.99,113.05) --
	( 47.11,113.06) --
	( 47.22,113.07) --
	( 47.34,113.08) --
	( 47.45,113.10) --
	( 47.57,113.11) --
	( 47.68,113.12) --
	( 47.80,113.13) --
	( 47.92,113.14) --
	( 48.03,113.15) --
	( 48.15,113.16) --
	( 48.26,113.17) --
	( 48.38,113.18) --
	( 48.49,113.20) --
	( 48.61,113.21) --
	( 48.73,113.22) --
	( 48.84,113.23) --
	( 48.96,113.24) --
	( 49.07,113.25) --
	( 49.19,113.26) --
	( 49.30,113.27) --
	( 49.42,113.28) --
	( 49.53,113.30) --
	( 49.65,113.31) --
	( 49.77,113.32) --
	( 49.88,113.33) --
	( 50.00,113.34) --
	( 50.11,113.35) --
	( 50.23,113.36) --
	( 50.34,113.37) --
	( 50.46,113.38) --
	( 50.58,113.40) --
	( 50.69,113.41) --
	( 50.81,113.42) --
	( 50.92,113.43) --
	( 51.04,113.44) --
	( 51.15,113.45) --
	( 51.27,113.46) --
	( 51.38,113.48) --
	( 51.50,113.49) --
	( 51.62,113.50) --
	( 51.73,113.51) --
	( 51.85,113.52) --
	( 51.96,113.53) --
	( 52.08,113.54) --
	( 52.19,113.55) --
	( 52.31,113.57) --
	( 52.43,113.58) --
	( 52.54,113.59) --
	( 52.66,113.60) --
	( 52.77,113.61) --
	( 52.89,113.62) --
	( 53.00,113.63) --
	( 53.12,113.65) --
	( 53.23,113.66) --
	( 53.35,113.67) --
	( 53.47,113.68) --
	( 53.58,113.69) --
	( 53.70,113.70) --
	( 53.81,113.71) --
	( 53.93,113.73) --
	( 54.04,113.74) --
	( 54.16,113.75) --
	( 54.28,113.76) --
	( 54.39,113.77) --
	( 54.51,113.78) --
	( 54.62,113.79) --
	( 54.74,113.81) --
	( 54.85,113.82) --
	( 54.97,113.83) --
	( 55.08,113.84) --
	( 55.20,113.85) --
	( 55.32,113.86) --
	( 55.43,113.88) --
	( 55.55,113.89) --
	( 55.66,113.90) --
	( 55.78,113.91) --
	( 55.89,113.92) --
	( 56.01,113.93) --
	( 56.12,113.94) --
	( 56.24,113.96) --
	( 56.36,113.97) --
	( 56.47,113.98) --
	( 56.59,113.99) --
	( 56.70,114.00) --
	( 56.82,114.01) --
	( 56.93,114.03) --
	( 57.05,114.04) --
	( 57.17,114.05) --
	( 57.28,114.06) --
	( 57.40,114.07) --
	( 57.51,114.08) --
	( 57.63,114.10) --
	( 57.74,114.11) --
	( 57.86,114.12) --
	( 57.97,114.13) --
	( 58.09,114.14) --
	( 58.21,114.16) --
	( 58.32,114.17) --
	( 58.44,114.18) --
	( 58.55,114.19) --
	( 58.67,114.20) --
	( 58.78,114.21) --
	( 58.90,114.23) --
	( 59.02,114.24) --
	( 59.13,114.25) --
	( 59.25,114.26) --
	( 59.36,114.27) --
	( 59.48,114.29) --
	( 59.59,114.30) --
	( 59.71,114.31) --
	( 59.82,114.32) --
	( 59.94,114.33) --
	( 60.06,114.34) --
	( 60.17,114.36) --
	( 60.29,114.37) --
	( 60.40,114.38) --
	( 60.52,114.39) --
	( 60.63,114.40) --
	( 60.75,114.42) --
	( 60.87,114.43) --
	( 60.98,114.44) --
	( 61.10,114.45) --
	( 61.21,114.46) --
	( 61.33,114.48) --
	( 61.44,114.49) --
	( 61.56,114.50) --
	( 61.67,114.51) --
	( 61.79,114.52) --
	( 61.91,114.54) --
	( 62.02,114.55) --
	( 62.14,114.56) --
	( 62.25,114.57) --
	( 62.37,114.58) --
	( 62.48,114.60) --
	( 62.60,114.61) --
	( 62.72,114.62) --
	( 62.83,114.63) --
	( 62.95,114.64) --
	( 63.06,114.66) --
	( 63.18,114.67) --
	( 63.29,114.68) --
	( 63.41,114.69) --
	( 63.52,114.71) --
	( 63.64,114.72) --
	( 63.76,114.73) --
	( 63.87,114.74) --
	( 63.99,114.75) --
	( 64.10,114.77) --
	( 64.22,114.78) --
	( 64.33,114.79) --
	( 64.45,114.80) --
	( 64.57,114.82) --
	( 64.68,114.83) --
	( 64.80,114.84) --
	( 64.91,114.85) --
	( 65.03,114.86) --
	( 65.14,114.88) --
	( 65.26,114.89) --
	( 65.37,114.90) --
	( 65.49,114.91) --
	( 65.61,114.93) --
	( 65.72,114.94) --
	( 65.84,114.95) --
	( 65.95,114.96) --
	( 66.07,114.98) --
	( 66.18,114.99) --
	( 66.30,115.00) --
	( 66.41,115.01) --
	( 66.53,115.02) --
	( 66.65,115.04) --
	( 66.76,115.05) --
	( 66.88,115.06) --
	( 66.99,115.07) --
	( 67.11,115.09) --
	( 67.22,115.10) --
	( 67.34,115.11) --
	( 67.46,115.12) --
	( 67.57,115.14) --
	( 67.69,115.15) --
	( 67.80,115.16) --
	( 67.92,115.17) --
	( 68.03,115.19) --
	( 68.15,115.20) --
	( 68.26,115.21) --
	( 68.38,115.22) --
	( 68.50,115.24) --
	( 68.61,115.25) --
	( 68.73,115.26) --
	( 68.84,115.27) --
	( 68.96,115.29) --
	( 69.07,115.30) --
	( 69.19,115.31) --
	( 69.31,115.32) --
	( 69.42,115.34) --
	( 69.54,115.35) --
	( 69.65,115.36) --
	( 69.77,115.37) --
	( 69.88,115.39) --
	( 70.00,115.40) --
	( 70.11,115.41) --
	( 70.23,115.43) --
	( 70.35,115.44) --
	( 70.46,115.45) --
	( 70.58,115.46) --
	( 70.69,115.48) --
	( 70.81,115.49) --
	( 70.92,115.50) --
	( 71.04,115.51) --
	( 71.16,115.53) --
	( 71.27,115.54) --
	( 71.39,115.55) --
	( 71.50,115.57) --
	( 71.62,115.58) --
	( 71.73,115.59) --
	( 71.85,115.60) --
	( 71.96,115.62) --
	( 72.08,115.63) --
	( 72.20,115.64) --
	( 72.31,115.66) --
	( 72.43,115.67) --
	( 72.54,115.68) --
	( 72.66,115.69) --
	( 72.77,115.71) --
	( 72.89,115.72) --
	( 73.01,115.73) --
	( 73.12,115.75) --
	( 73.24,115.76) --
	( 73.35,115.77) --
	( 73.47,115.78) --
	( 73.58,115.80) --
	( 73.70,115.81) --
	( 73.81,115.82) --
	( 73.93,115.84) --
	( 74.05,115.85) --
	( 74.16,115.86) --
	( 74.28,115.87) --
	( 74.39,115.89) --
	( 74.51,115.90) --
	( 74.62,115.91) --
	( 74.74,115.93) --
	( 74.86,115.94) --
	( 74.97,115.95) --
	( 75.09,115.97) --
	( 75.20,115.98) --
	( 75.32,115.99) --
	( 75.43,116.01) --
	( 75.55,116.02) --
	( 75.66,116.03) --
	( 75.78,116.04) --
	( 75.90,116.06) --
	( 76.01,116.07) --
	( 76.13,116.08) --
	( 76.24,116.10) --
	( 76.36,116.11) --
	( 76.47,116.12) --
	( 76.59,116.14) --
	( 76.70,116.15) --
	( 76.82,116.16) --
	( 76.94,116.18) --
	( 77.05,116.19) --
	( 77.17,116.20) --
	( 77.28,116.22) --
	( 77.40,116.23) --
	( 77.51,116.24) --
	( 77.63,116.26) --
	( 77.75,116.27) --
	( 77.86,116.28) --
	( 77.98,116.30) --
	( 78.09,116.31) --
	( 78.21,116.32) --
	( 78.32,116.34) --
	( 78.44,116.35) --
	( 78.55,116.36) --
	( 78.67,116.38) --
	( 78.79,116.39) --
	( 78.90,116.40) --
	( 79.02,116.42) --
	( 79.13,116.43) --
	( 79.25,116.44) --
	( 79.36,116.46) --
	( 79.48,116.47) --
	( 79.60,116.48) --
	( 79.71,116.50) --
	( 79.83,116.51) --
	( 79.94,116.52) --
	( 80.06,116.54) --
	( 80.17,116.55) --
	( 80.29,116.56) --
	( 80.40,116.58) --
	( 80.52,116.59) --
	( 80.64,116.60) --
	( 80.75,116.62) --
	( 80.87,116.63) --
	( 80.98,116.65) --
	( 81.10,116.66) --
	( 81.21,116.67) --
	( 81.33,116.69) --
	( 81.45,116.70) --
	( 81.56,116.71) --
	( 81.68,116.73) --
	( 81.79,116.74) --
	( 81.91,116.75) --
	( 82.02,116.77) --
	( 82.14,116.78) --
	( 82.25,116.80) --
	( 82.37,116.81) --
	( 82.49,116.82) --
	( 82.60,116.84) --
	( 82.72,116.85) --
	( 82.83,116.86) --
	( 82.95,116.88) --
	( 83.06,116.89) --
	( 83.18,116.91) --
	( 83.30,116.92) --
	( 83.41,116.93) --
	( 83.53,116.95) --
	( 83.64,116.96) --
	( 83.76,116.97) --
	( 83.87,116.99) --
	( 83.99,117.00) --
	( 84.10,117.02) --
	( 84.22,117.03) --
	( 84.34,117.04) --
	( 84.45,117.06) --
	( 84.57,117.07) --
	( 84.68,117.09) --
	( 84.80,117.10) --
	( 84.91,117.11) --
	( 85.03,117.13) --
	( 85.15,117.14) --
	( 85.26,117.15) --
	( 85.38,117.17) --
	( 85.49,117.18) --
	( 85.61,117.20) --
	( 85.72,117.21) --
	( 85.84,117.22) --
	( 85.95,117.24) --
	( 86.07,117.25) --
	( 86.19,117.27) --
	( 86.30,117.28) --
	( 86.42,117.30) --
	( 86.53,117.31) --
	( 86.65,117.32) --
	( 86.76,117.34) --
	( 86.88,117.35) --
	( 86.99,117.37) --
	( 87.11,117.38) --
	( 87.23,117.39) --
	( 87.34,117.41) --
	( 87.46,117.42) --
	( 87.57,117.44) --
	( 87.69,117.45) --
	( 87.80,117.46) --
	( 87.92,117.48) --
	( 88.04,117.49) --
	( 88.15,117.51) --
	( 88.27,117.52) --
	( 88.38,117.54) --
	( 88.50,117.55) --
	( 88.61,117.56) --
	( 88.73,117.58) --
	( 88.84,117.59) --
	( 88.96,117.61) --
	( 89.08,117.62) --
	( 89.19,117.64) --
	( 89.31,117.65) --
	( 89.42,117.66) --
	( 89.54,117.68) --
	( 89.65,117.69) --
	( 89.77,117.71) --
	( 89.89,117.72) --
	( 90.00,117.74) --
	( 90.12,117.75) --
	( 90.23,117.77) --
	( 90.35,117.78) --
	( 90.46,117.79) --
	( 90.58,117.81) --
	( 90.69,117.82) --
	( 90.81,117.84) --
	( 90.93,117.85) --
	( 91.04,117.87) --
	( 91.16,117.88) --
	( 91.27,117.90) --
	( 91.39,117.91) --
	( 91.50,117.92) --
	( 91.62,117.94) --
	( 91.74,117.95) --
	( 91.85,117.97) --
	( 91.97,117.98) --
	( 92.08,118.00) --
	( 92.20,118.01) --
	( 92.31,118.03) --
	( 92.43,118.04) --
	( 92.54,118.06) --
	( 92.66,118.07) --
	( 92.78,118.09) --
	( 92.89,118.10) --
	( 93.01,118.11) --
	( 93.12,118.13) --
	( 93.24,118.14) --
	( 93.35,118.16) --
	( 93.47,118.17) --
	( 93.59,118.19) --
	( 93.70,118.20) --
	( 93.82,118.22) --
	( 93.93,118.23) --
	( 94.05,118.25) --
	( 94.16,118.26) --
	( 94.28,118.28) --
	( 94.39,118.29) --
	( 94.51,118.31) --
	( 94.63,118.32) --
	( 94.74,118.34) --
	( 94.86,118.35) --
	( 94.97,118.37) --
	( 95.09,118.38) --
	( 95.20,118.40) --
	( 95.32,118.41) --
	( 95.44,118.43) --
	( 95.55,118.44) --
	( 95.67,118.46) --
	( 95.78,118.47) --
	( 95.90,118.49) --
	( 96.01,118.50) --
	( 96.13,118.52) --
	( 96.24,118.53) --
	( 96.36,118.55) --
	( 96.48,118.56) --
	( 96.59,118.58) --
	( 96.71,118.59) --
	( 96.82,118.61) --
	( 96.94,118.62) --
	( 97.05,118.64) --
	( 97.17,118.65) --
	( 97.28,118.67) --
	( 97.40,118.68) --
	( 97.52,118.70) --
	( 97.63,118.71) --
	( 97.75,118.73) --
	( 97.86,118.74) --
	( 97.98,118.76) --
	( 98.09,118.77) --
	( 98.21,118.79) --
	( 98.33,118.80) --
	( 98.44,118.82) --
	( 98.56,118.83) --
	( 98.67,118.85) --
	( 98.79,118.86) --
	( 98.90,118.88) --
	( 99.02,118.90) --
	( 99.13,118.91) --
	( 99.25,118.93) --
	( 99.37,118.94) --
	( 99.48,118.96) --
	( 99.60,118.97) --
	( 99.71,118.99) --
	( 99.83,119.00) --
	( 99.94,119.02) --
	(100.06,119.03) --
	(100.18,119.05) --
	(100.29,119.06) --
	(100.41,119.08) --
	(100.52,119.10) --
	(100.64,119.11) --
	(100.75,119.13) --
	(100.87,119.14) --
	(100.98,119.16) --
	(101.10,119.17) --
	(101.22,119.19) --
	(101.33,119.20) --
	(101.45,119.22) --
	(101.56,119.24) --
	(101.68,119.25) --
	(101.79,119.27) --
	(101.91,119.28) --
	(102.03,119.30) --
	(102.14,119.31) --
	(102.26,119.33) --
	(102.37,119.34) --
	(102.49,119.36) --
	(102.60,119.38) --
	(102.72,119.39) --
	(102.83,119.41) --
	(102.95,119.42) --
	(103.07,119.44) --
	(103.18,119.45) --
	(103.30,119.47) --
	(103.41,119.49) --
	(103.53,119.50) --
	(103.64,119.52) --
	(103.76,119.53) --
	(103.88,119.55) --
	(103.99,119.57) --
	(104.11,119.58) --
	(104.22,119.60) --
	(104.34,119.61) --
	(104.45,119.63) --
	(104.57,119.64) --
	(104.68,119.66) --
	(104.80,119.68) --
	(104.92,119.69) --
	(105.03,119.71) --
	(105.15,119.72) --
	(105.26,119.74) --
	(105.38,119.76) --
	(105.49,119.77) --
	(105.61,119.79) --
	(105.73,119.80) --
	(105.84,119.82) --
	(105.96,119.84) --
	(106.07,119.85) --
	(106.19,119.87) --
	(106.30,119.89) --
	(106.42,119.90) --
	(106.53,119.92) --
	(106.65,119.93) --
	(106.77,119.95) --
	(106.88,119.97) --
	(107.00,119.98) --
	(107.11,120.00) --
	(107.23,120.01) --
	(107.34,120.03) --
	(107.46,120.05) --
	(107.57,120.06) --
	(107.69,120.08) --
	(107.81,120.10) --
	(107.92,120.11) --
	(108.04,120.13) --
	(108.15,120.14) --
	(108.27,120.16) --
	(108.38,120.18) --
	(108.50,120.19) --
	(108.62,120.21) --
	(108.73,120.23) --
	(108.85,120.24) --
	(108.96,120.26) --
	(109.08,120.28) --
	(109.19,120.29) --
	(109.31,120.31) --
	(109.42,120.33) --
	(109.54,120.34) --
	(109.66,120.36) --
	(109.77,120.37) --
	(109.89,120.39) --
	(110.00,120.41) --
	(110.12,120.42) --
	(110.23,120.44) --
	(110.35,120.46) --
	(110.47,120.47) --
	(110.58,120.49) --
	(110.70,120.51) --
	(110.81,120.52) --
	(110.93,120.54) --
	(111.04,120.56) --
	(111.16,120.57) --
	(111.27,120.59) --
	(111.39,120.61) --
	(111.51,120.62) --
	(111.62,120.64) --
	(111.74,120.66) --
	(111.85,120.67) --
	(111.97,120.69) --
	(112.08,120.71) --
	(112.20,120.72) --
	(112.32,120.74) --
	(112.43,120.76) --
	(112.55,120.78) --
	(112.66,120.79) --
	(112.78,120.81) --
	(112.89,120.83) --
	(113.01,120.84) --
	(113.12,120.86) --
	(113.24,120.88) --
	(113.36,120.89) --
	(113.47,120.91) --
	(113.59,120.93) --
	(113.70,120.94) --
	(113.82,120.96) --
	(113.93,120.98) --
	(114.05,121.00) --
	(114.17,121.01) --
	(114.28,121.03) --
	(114.40,121.05) --
	(114.51,121.06) --
	(114.63,121.08) --
	(114.74,121.10) --
	(114.86,121.12) --
	(114.97,121.13) --
	(115.09,121.15) --
	(115.21,121.17) --
	(115.32,121.18) --
	(115.44,121.20) --
	(115.55,121.22) --
	(115.67,121.24) --
	(115.78,121.25) --
	(115.90,121.27) --
	(116.02,121.29) --
	(116.13,121.30) --
	(116.25,121.32) --
	(116.36,121.34) --
	(116.48,121.36) --
	(116.59,121.37) --
	(116.71,121.39) --
	(116.82,121.41) --
	(116.94,121.43) --
	(117.06,121.44) --
	(117.17,121.46) --
	(117.29,121.48) --
	(117.40,121.50) --
	(117.52,121.51) --
	(117.63,121.53) --
	(117.75,121.55) --
	(117.86,121.57) --
	(117.98,121.58) --
	(118.10,121.60) --
	(118.21,121.62) --
	(118.33,121.64) --
	(118.44,121.65) --
	(118.56,121.67) --
	(118.67,121.69) --
	(118.79,121.71) --
	(118.91,121.72) --
	(119.02,121.74) --
	(119.14,121.76) --
	(119.25,121.78) --
	(119.37,121.80) --
	(119.48,121.81) --
	(119.60,121.83) --
	(119.71,121.85) --
	(119.83,121.87) --
	(119.95,121.88) --
	(120.06,121.90) --
	(120.18,121.92) --
	(120.29,121.94) --
	(120.41,121.96) --
	(120.52,121.97) --
	(120.64,121.99) --
	(120.76,122.01) --
	(120.87,122.03) --
	(120.99,122.04) --
	(121.10,122.06) --
	(121.22,122.08) --
	(121.33,122.10) --
	(121.45,122.12) --
	(121.56,122.13) --
	(121.68,122.15) --
	(121.80,122.17) --
	(121.91,122.19) --
	(122.03,122.21) --
	(122.14,122.22) --
	(122.26,122.24) --
	(122.37,122.26) --
	(122.49,122.28) --
	(122.61,122.30) --
	(122.72,122.32) --
	(122.84,122.33) --
	(122.95,122.35) --
	(123.07,122.37) --
	(123.18,122.39) --
	(123.30,122.41) --
	(123.41,122.42) --
	(123.53,122.44) --
	(123.65,122.46) --
	(123.76,122.48) --
	(123.88,122.50) --
	(123.99,122.52) --
	(124.11,122.53) --
	(124.22,122.55) --
	(124.34,122.57) --
	(124.46,122.59) --
	(124.57,122.61) --
	(124.69,122.63) --
	(124.80,122.65) --
	(124.92,122.66) --
	(125.03,122.68) --
	(125.15,122.70) --
	(125.26,122.72) --
	(125.38,122.74) --
	(125.50,122.76) --
	(125.61,122.77) --
	(125.73,122.79) --
	(125.84,122.81) --
	(125.96,122.83) --
	(126.07,122.85) --
	(126.19,122.87) --
	(126.30,122.89) --
	(126.42,122.91) --
	(126.54,122.92) --
	(126.65,122.94) --
	(126.77,122.96) --
	(126.88,122.98) --
	(127.00,123.00) --
	(127.11,123.02) --
	(127.23,123.04) --
	(127.35,123.06) --
	(127.46,123.07) --
	(127.58,123.09) --
	(127.69,123.11) --
	(127.81,123.13) --
	(127.92,123.15) --
	(128.04,123.17) --
	(128.15,123.19) --
	(128.27,123.21) --
	(128.39,123.23) --
	(128.50,123.24) --
	(128.62,123.26) --
	(128.73,123.28) --
	(128.85,123.30) --
	(128.96,123.32) --
	(129.08,123.34) --
	(129.20,123.36) --
	(129.31,123.38) --
	(129.43,123.40) --
	(129.54,123.42) --
	(129.66,123.44) --
	(129.77,123.45) --
	(129.89,123.47) --
	(130.00,123.49) --
	(130.12,123.51) --
	(130.24,123.53) --
	(130.35,123.55) --
	(130.47,123.57) --
	(130.58,123.59) --
	(130.70,123.61) --
	(130.81,123.63) --
	(130.93,123.65) --
	(131.05,123.67) --
	(131.16,123.69) --
	(131.28,123.70) --
	(131.39,123.72) --
	(131.51,123.74) --
	(131.62,123.76) --
	(131.74,123.78) --
	(131.85,123.80) --
	(131.97,123.82) --
	(132.09,123.84) --
	(132.20,123.86) --
	(132.32,123.88) --
	(132.43,123.90) --
	(132.55,123.92) --
	(132.66,123.94) --
	(132.78,123.96) --
	(132.90,123.98) --
	(133.01,124.00) --
	(133.13,124.02) --
	(133.24,124.04) --
	(133.36,124.06) --
	(133.47,124.08) --
	(133.59,124.10) --
	(133.70,124.12) --
	(133.82,124.14) --
	(133.94,124.16) --
	(134.05,124.18) --
	(134.17,124.20) --
	(134.28,124.22) --
	(134.40,124.24) --
	(134.51,124.26) --
	(134.63,124.27) --
	(134.75,124.29) --
	(134.86,124.31) --
	(134.98,124.33) --
	(135.09,124.35) --
	(135.21,124.37) --
	(135.32,124.39) --
	(135.44,124.41) --
	(135.55,124.43) --
	(135.67,124.45) --
	(135.79,124.47) --
	(135.90,124.50) --
	(136.02,124.52) --
	(136.13,124.54) --
	(136.25,124.56) --
	(136.36,124.58) --
	(136.48,124.60) --
	(136.59,124.62) --
	(136.71,124.64) --
	(136.83,124.66) --
	(136.94,124.68) --
	(137.06,124.70) --
	(137.17,124.72) --
	(137.29,124.74) --
	(137.40,124.76) --
	(137.52,124.78) --
	(137.64,124.80) --
	(137.75,124.82) --
	(137.87,124.84) --
	(137.98,124.86) --
	(138.10,124.88) --
	(138.21,124.90) --
	(138.33,124.92) --
	(138.44,124.94) --
	(138.56,124.96) --
	(138.68,124.98) --
	(138.79,125.00) --
	(138.91,125.02) --
	(139.02,125.05) --
	(139.14,125.07) --
	(139.25,125.09) --
	(139.37,125.11) --
	(139.49,125.13) --
	(139.60,125.15) --
	(139.72,125.17) --
	(139.83,125.19) --
	(139.95,125.21) --
	(140.06,125.23) --
	(140.18,125.25) --
	(140.29,125.27) --
	(140.41,125.29) --
	(140.53,125.31) --
	(140.64,125.34) --
	(140.76,125.36) --
	(140.87,125.38) --
	(140.99,125.40) --
	(141.10,125.42) --
	(141.22,125.44) --
	(141.34,125.46) --
	(141.45,125.48) --
	(141.57,125.50) --
	(141.68,125.52) --
	(141.80,125.55) --
	(141.91,125.57) --
	(142.03,125.59) --
	(142.14,125.61) --
	(142.26,125.63) --
	(142.38,125.65) --
	(142.49,125.67) --
	(142.61,125.69) --
	(142.72,125.71) --
	(142.84,125.74) --
	(142.95,125.76) --
	(143.07,125.78) --
	(143.19,125.80) --
	(143.30,125.82) --
	(143.42,125.84) --
	(143.53,125.86) --
	(143.65,125.89) --
	(143.76,125.91) --
	(143.88,125.93) --
	(143.99,125.95) --
	(144.11,125.97) --
	(144.23,125.99) --
	(144.34,126.01) --
	(144.46,126.04) --
	(144.57,126.06) --
	(144.69,126.08) --
	(144.80,126.10) --
	(144.92,126.12) --
	(145.04,126.14) --
	(145.15,126.17) --
	(145.27,126.19) --
	(145.38,126.21) --
	(145.50,126.23) --
	(145.61,126.25) --
	(145.73,126.27) --
	(145.84,126.30) --
	(145.96,126.32) --
	(146.08,126.34) --
	(146.19,126.36) --
	(146.31,126.38) --
	(146.42,126.41) --
	(146.54,126.43) --
	(146.65,126.45) --
	(146.77,126.47) --
	(146.88,126.49) --
	(147.00,126.51) --
	(147.12,126.54) --
	(147.23,126.56) --
	(147.35,126.58) --
	(147.46,126.60) --
	(147.58,126.63) --
	(147.69,126.65) --
	(147.81,126.67) --
	(147.93,126.69) --
	(148.04,126.71) --
	(148.16,126.74) --
	(148.27,126.76) --
	(148.39,126.78) --
	(148.50,126.80) --
	(148.62,126.83) --
	(148.73,126.85) --
	(148.85,126.87) --
	(148.97,126.89) --
	(149.08,126.91) --
	(149.20,126.94) --
	(149.31,126.96) --
	(149.43,126.98) --
	(149.54,127.00) --
	(149.66,127.03) --
	(149.78,127.05) --
	(149.89,127.07) --
	(150.01,127.09) --
	(150.12,127.12) --
	(150.24,127.14) --
	(150.35,127.16) --
	(150.47,127.18) --
	(150.58,127.21) --
	(150.70,127.23) --
	(150.82,127.25) --
	(150.93,127.28) --
	(151.05,127.30) --
	(151.16,127.32) --
	(151.28,127.34) --
	(151.39,127.37) --
	(151.51,127.39) --
	(151.63,127.41) --
	(151.74,127.44) --
	(151.86,127.46) --
	(151.97,127.48) --
	(152.09,127.50) --
	(152.20,127.53) --
	(152.32,127.55) --
	(152.43,127.57) --
	(152.55,127.60) --
	(152.67,127.62) --
	(152.78,127.64) --
	(152.90,127.67) --
	(153.01,127.69) --
	(153.13,127.71) --
	(153.24,127.73) --
	(153.36,127.76) --
	(153.48,127.78) --
	(153.59,127.80) --
	(153.71,127.83) --
	(153.82,127.85) --
	(153.94,127.87) --
	(154.05,127.90) --
	(154.17,127.92) --
	(154.28,127.94) --
	(154.40,127.97) --
	(154.52,127.99) --
	(154.63,128.01) --
	(154.75,128.04) --
	(154.86,128.06) --
	(154.98,128.09) --
	(155.09,128.11) --
	(155.21,128.13) --
	(155.33,128.16) --
	(155.44,128.18) --
	(155.56,128.20) --
	(155.67,128.23) --
	(155.79,128.25) --
	(155.90,128.27) --
	(156.02,128.30) --
	(156.13,128.32) --
	(156.25,128.35) --
	(156.37,128.37) --
	(156.48,128.39) --
	(156.60,128.42) --
	(156.71,128.44) --
	(156.83,128.46) --
	(156.94,128.49) --
	(157.06,128.51) --
	(157.17,128.54) --
	(157.29,128.56) --
	(157.41,128.58) --
	(157.52,128.61) --
	(157.64,128.63) --
	(157.75,128.66) --
	(157.87,128.68) --
	(157.98,128.71) --
	(158.10,128.73) --
	(158.22,128.75) --
	(158.33,128.78) --
	(158.45,128.80) --
	(158.56,128.83) --
	(158.68,128.85) --
	(158.79,128.87) --
	(158.91,128.90) --
	(159.02,128.92) --
	(159.14,128.95) --
	(159.26,128.97) --
	(159.37,129.00) --
	(159.49,129.02) --
	(159.60,129.05) --
	(159.72,129.07) --
	(159.83,129.09) --
	(159.95,129.12) --
	(160.07,129.14) --
	(160.18,129.17) --
	(160.30,129.19) --
	(160.41,129.22) --
	(160.53,129.24) --
	(160.64,129.27) --
	(160.76,129.29) --
	(160.87,129.32) --
	(160.99,129.34) --
	(161.11,129.37) --
	(161.22,129.39) --
	(161.34,129.42) --
	(161.45,129.44) --
	(161.57,129.47) --
	(161.68,129.49) --
	(161.80,129.52) --
	(161.92,129.54) --
	(162.03,129.57) --
	(162.15,129.59) --
	(162.26,129.62) --
	(162.38,129.64) --
	(162.49,129.67) --
	(162.61,129.69) --
	(162.72,129.72) --
	(162.84,129.74) --
	(162.96,129.77) --
	(163.07,129.79) --
	(163.19,129.82) --
	(163.30,129.84) --
	(163.42,129.87) --
	(163.53,129.89) --
	(163.65,129.92) --
	(163.77,129.94) --
	(163.88,129.97) --
	(164.00,129.99) --
	(164.11,130.02) --
	(164.23,130.05) --
	(164.34,130.07) --
	(164.46,130.10) --
	(164.57,130.12) --
	(164.69,130.15) --
	(164.81,130.17) --
	(164.92,130.20) --
	(165.04,130.22) --
	(165.15,130.25) --
	(165.27,130.28) --
	(165.38,130.30) --
	(165.50,130.33) --
	(165.62,130.35) --
	(165.73,130.38) --
	(165.85,130.41) --
	(165.96,130.43) --
	(166.08,130.46) --
	(166.19,130.48) --
	(166.31,130.51) --
	(166.42,130.54) --
	(166.54,130.56) --
	(166.66,130.59) --
	(166.77,130.61) --
	(166.89,130.64) --
	(167.00,130.67) --
	(167.12,130.69) --
	(167.23,130.72) --
	(167.35,130.74) --
	(167.46,130.77) --
	(167.58,130.80) --
	(167.70,130.82) --
	(167.81,130.85) --
	(167.93,130.88) --
	(168.04,130.90) --
	(168.16,130.93) --
	(168.27,130.95) --
	(168.39,130.98) --
	(168.51,131.01) --
	(168.62,131.03) --
	(168.74,131.06) --
	(168.85,131.09) --
	(168.97,131.11) --
	(169.08,131.14) --
	(169.20,131.17) --
	(169.31,131.19) --
	(169.43,131.22) --
	(169.55,131.25) --
	(169.66,131.27) --
	(169.78,131.30) --
	(169.89,131.33) --
	(170.01,131.35) --
	(170.12,131.38) --
	(170.24,131.41) --
	(170.36,131.44) --
	(170.47,131.46) --
	(170.59,131.49) --
	(170.70,131.52) --
	(170.82,131.54) --
	(170.93,131.57) --
	(171.05,131.60) --
	(171.16,131.63) --
	(171.28,131.65) --
	(171.40,131.68) --
	(171.51,131.71) --
	(171.63,131.73) --
	(171.74,131.76) --
	(171.86,131.79) --
	(171.97,131.82) --
	(172.09,131.84) --
	(172.21,131.87) --
	(172.32,131.90) --
	(172.44,131.93) --
	(172.55,131.95) --
	(172.67,131.98) --
	(172.78,132.01) --
	(172.90,132.04) --
	(173.01,132.06) --
	(173.13,132.09) --
	(173.25,132.12) --
	(173.36,132.15) --
	(173.48,132.17) --
	(173.59,132.20) --
	(173.71,132.23) --
	(173.82,132.26) --
	(173.94,132.29) --
	(174.06,132.31) --
	(174.17,132.34) --
	(174.29,132.37) --
	(174.40,132.40) --
	(174.52,132.43) --
	(174.63,132.45) --
	(174.75,132.48) --
	(174.86,132.51) --
	(174.98,132.54) --
	(175.10,132.57) --
	(175.21,132.59) --
	(175.33,132.62) --
	(175.44,132.65) --
	(175.56,132.68) --
	(175.67,132.71) --
	(175.79,132.74) --
	(175.91,132.76) --
	(176.02,132.79) --
	(176.14,132.82) --
	(176.25,132.85) --
	(176.37,132.88) --
	(176.48,132.91) --
	(176.60,132.93) --
	(176.71,132.96) --
	(176.83,132.99) --
	(176.95,133.02) --
	(177.06,133.05) --
	(177.18,133.08) --
	(177.29,133.11) --
	(177.41,133.14) --
	(177.52,133.16) --
	(177.64,133.19) --
	(177.75,133.22) --
	(177.87,133.25) --
	(177.99,133.28) --
	(178.10,133.31) --
	(178.22,133.34) --
	(178.33,133.37) --
	(178.45,133.40) --
	(178.56,133.43) --
	(178.68,133.45) --
	(178.80,133.48) --
	(178.91,133.51) --
	(179.03,133.54) --
	(179.14,133.57) --
	(179.26,133.60) --
	(179.37,133.63) --
	(179.49,133.66) --
	(179.60,133.69) --
	(179.72,133.72) --
	(179.84,133.75) --
	(179.95,133.78) --
	(180.07,133.81) --
	(180.18,133.84) --
	(180.30,133.87) --
	(180.41,133.90) --
	(180.53,133.92) --
	(180.65,133.95) --
	(180.76,133.98) --
	(180.88,134.01) --
	(180.99,134.04) --
	(181.11,134.07) --
	(181.22,134.10) --
	(181.34,134.13) --
	(181.45,134.16) --
	(181.57,134.19) --
	(181.69,134.22) --
	(181.80,134.25) --
	(181.92,134.28) --
	(182.03,134.31) --
	(182.15,134.34) --
	(182.26,134.37) --
	(182.38,134.40) --
	(182.50,134.43) --
	(182.61,134.46) --
	(182.73,134.49) --
	(182.84,134.52) --
	(182.96,134.56) --
	(183.07,134.59) --
	(183.19,134.62) --
	(183.30,134.65) --
	(183.42,134.68) --
	(183.54,134.71) --
	(183.65,134.74) --
	(183.77,134.77) --
	(183.88,134.80) --
	(184.00,134.83) --
	(184.11,134.86) --
	(184.23,134.89) --
	(184.35,134.92) --
	(184.46,134.95) --
	(184.58,134.98) --
	(184.69,135.01) --
	(184.81,135.05) --
	(184.92,135.08) --
	(185.04,135.11) --
	(185.15,135.14) --
	(185.27,135.17) --
	(185.39,135.20) --
	(185.50,135.23) --
	(185.62,135.26) --
	(185.73,135.29) --
	(185.85,135.33) --
	(185.96,135.36) --
	(186.08,135.39) --
	(186.20,135.42) --
	(186.31,135.45) --
	(186.43,135.48) --
	(186.54,135.51) --
	(186.66,135.54) --
	(186.77,135.58) --
	(186.89,135.61) --
	(187.00,135.64) --
	(187.12,135.67) --
	(187.24,135.70) --
	(187.35,135.73) --
	(187.47,135.77) --
	(187.58,135.80) --
	(187.70,135.83) --
	(187.81,135.86) --
	(187.93,135.89) --
	(188.04,135.93) --
	(188.16,135.96) --
	(188.28,135.99) --
	(188.39,136.02) --
	(188.51,136.05) --
	(188.62,136.09) --
	(188.74,136.12) --
	(188.85,136.15) --
	(188.97,136.18) --
	(189.09,136.21) --
	(189.20,136.25) --
	(189.32,136.28) --
	(189.43,136.31) --
	(189.55,136.34) --
	(189.66,136.38) --
	(189.78,136.41) --
	(189.89,136.44) --
	(190.01,136.47) --
	(190.13,136.51) --
	(190.24,136.54) --
	(190.36,136.57) --
	(190.47,136.60) --
	(190.59,136.64) --
	(190.70,136.67) --
	(190.82,136.70) --
	(190.94,136.74) --
	(191.05,136.77) --
	(191.17,136.80) --
	(191.28,136.83) --
	(191.40,136.87) --
	(191.51,136.90) --
	(191.63,136.93) --
	(191.74,136.97) --
	(191.86,137.00) --
	(191.98,137.03) --
	(192.09,137.07) --
	(192.21,137.10) --
	(192.32,137.13) --
	(192.44,137.17) --
	(192.55,137.20) --
	(192.67,137.23) --
	(192.79,137.27) --
	(192.90,137.30) --
	(193.02,137.33) --
	(193.13,137.37) --
	(193.25,137.40) --
	(193.36,137.43) --
	(193.48,137.47) --
	(193.59,137.50) --
	(193.71,137.54) --
	(193.83,137.57) --
	(193.94,137.60) --
	(194.06,137.64) --
	(194.17,137.67) --
	(194.29,137.70) --
	(194.40,137.74) --
	(194.52,137.77) --
	(194.64,137.81) --
	(194.75,137.84) --
	(194.87,137.88) --
	(194.98,137.91) --
	(195.10,137.94) --
	(195.21,137.98) --
	(195.33,138.01) --
	(195.44,138.05) --
	(195.56,138.08) --
	(195.68,138.12) --
	(195.79,138.15) --
	(195.91,138.19) --
	(196.02,138.22) --
	(196.14,138.25) --
	(196.25,138.29) --
	(196.37,138.32) --
	(196.49,138.36) --
	(196.60,138.39) --
	(196.72,138.43) --
	(196.83,138.46) --
	(196.95,138.50) --
	(197.06,138.53) --
	(197.18,138.57) --
	(197.29,138.60) --
	(197.41,138.64) --
	(197.53,138.67) --
	(197.64,138.71) --
	(197.76,138.74) --
	(197.87,138.78) --
	(197.99,138.81) --
	(198.10,138.85) --
	(198.22,138.89) --
	(198.33,138.92) --
	(198.45,138.96) --
	(198.57,138.99) --
	(198.68,139.03) --
	(198.80,139.06) --
	(198.91,139.10) --
	(199.03,139.13) --
	(199.14,139.17) --
	(199.26,139.21) --
	(199.38,139.24) --
	(199.49,139.28) --
	(199.61,139.31) --
	(199.72,139.35) --
	(199.84,139.39) --
	(199.95,139.42) --
	(200.07,139.46) --
	(200.18,139.49) --
	(200.30,139.53) --
	(200.42,139.57) --
	(200.53,139.60) --
	(200.65,139.64) --
	(200.76,139.68) --
	(200.88,139.71) --
	(200.99,139.75) --
	(201.11,139.78) --
	(201.23,139.82) --
	(201.34,139.86) --
	(201.46,139.89) --
	(201.57,139.93) --
	(201.69,139.97) --
	(201.80,140.00) --
	(201.92,140.04) --
	(202.03,140.08) --
	(202.15,140.12) --
	(202.27,140.15) --
	(202.38,140.19) --
	(202.50,140.23) --
	(202.61,140.26) --
	(202.73,140.30) --
	(202.84,140.34) --
	(202.96,140.38) --
	(203.08,140.41) --
	(203.19,140.45) --
	(203.31,140.49) --
	(203.42,140.52) --
	(203.54,140.56) --
	(203.65,140.60) --
	(203.77,140.64) --
	(203.88,140.67) --
	(204.00,140.71) --
	(204.12,140.75) --
	(204.23,140.79) --
	(204.35,140.83) --
	(204.46,140.86) --
	(204.58,140.90) --
	(204.69,140.94) --
	(204.81,140.98) --
	(204.93,141.02) --
	(205.04,141.05) --
	(205.16,141.09) --
	(205.27,141.13) --
	(205.39,141.17) --
	(205.50,141.21) --
	(205.62,141.24) --
	(205.73,141.28) --
	(205.85,141.32) --
	(205.97,141.36) --
	(206.08,141.40) --
	(206.20,141.44) --
	(206.31,141.48) --
	(206.43,141.51) --
	(206.54,141.55) --
	(206.66,141.59) --
	(206.77,141.63) --
	(206.89,141.67) --
	(207.01,141.71) --
	(207.12,141.75) --
	(207.24,141.79) --
	(207.35,141.83) --
	(207.47,141.86) --
	(207.58,141.90) --
	(207.70,141.94) --
	(207.82,141.98) --
	(207.93,142.02) --
	(208.05,142.06) --
	(208.16,142.10) --
	(208.28,142.14) --
	(208.39,142.18) --
	(208.51,142.22) --
	(208.62,142.26) --
	(208.74,142.30) --
	(208.86,142.34) --
	(208.97,142.38) --
	(209.09,142.42) --
	(209.20,142.46) --
	(209.32,142.50) --
	(209.43,142.54) --
	(209.55,142.58) --
	(209.67,142.62) --
	(209.78,142.66) --
	(209.90,142.70) --
	(210.01,142.74) --
	(210.13,142.78) --
	(210.24,142.82) --
	(210.36,142.86) --
	(210.47,142.90) --
	(210.59,142.94) --
	(210.71,142.98) --
	(210.82,143.02) --
	(210.94,143.06) --
	(211.05,143.10) --
	(211.17,143.14) --
	(211.28,143.18) --
	(211.40,143.23) --
	(211.52,143.27) --
	(211.63,143.31) --
	(211.75,143.35) --
	(211.86,143.39) --
	(211.98,143.43) --
	(212.09,143.47) --
	(212.21,143.51) --
	(212.32,143.55) --
	(212.44,143.60) --
	(212.56,143.64) --
	(212.67,143.68) --
	(212.79,143.72) --
	(212.90,143.76) --
	(213.02,143.80) --
	(213.13,143.84) --
	(213.25,143.89) --
	(213.37,143.93) --
	(213.48,143.97) --
	(213.60,144.01) --
	(213.71,144.05) --
	(213.83,144.10) --
	(213.94,144.14) --
	(214.06,144.18) --
	(214.17,144.22) --
	(214.29,144.26) --
	(214.41,144.31) --
	(214.52,144.35) --
	(214.64,144.39) --
	(214.75,144.43) --
	(214.87,144.48) --
	(214.98,144.52) --
	(215.10,144.56) --
	(215.22,144.60) --
	(215.33,144.65) --
	(215.45,144.69) --
	(215.56,144.73) --
	(215.68,144.78) --
	(215.79,144.82) --
	(215.91,144.86) --
	(216.02,144.90) --
	(216.14,144.95) --
	(216.26,144.99) --
	(216.37,145.03) --
	(216.49,145.08) --
	(216.60,145.12) --
	(216.72,145.16) --
	(216.83,145.21) --
	(216.95,145.25) --
	(217.06,145.30) --
	(217.18,145.34) --
	(217.30,145.38) --
	(217.41,145.43) --
	(217.53,145.47) --
	(217.64,145.51) --
	(217.76,145.56) --
	(217.87,145.60) --
	(217.99,145.65) --
	(218.11,145.69) --
	(218.22,145.73) --
	(218.34,145.78) --
	(218.45,145.82) --
	(218.57,145.87) --
	(218.68,145.91) --
	(218.80,145.96) --
	(218.91,146.00) --
	(219.03,146.05) --
	(219.15,146.09) --
	(219.26,146.14) --
	(219.38,146.18) --
	(219.49,146.23) --
	(219.61,146.27) --
	(219.72,146.31) --
	(219.84,146.36) --
	(219.96,146.41) --
	(220.07,146.45) --
	(220.19,146.50) --
	(220.30,146.54) --
	(220.42,146.59) --
	(220.53,146.63) --
	(220.65,146.68) --
	(220.76,146.72) --
	(220.88,146.77) --
	(221.00,146.81) --
	(221.11,146.86) --
	(221.23,146.91) --
	(221.34,146.95) --
	(221.46,147.00) --
	(221.57,147.04) --
	(221.69,147.09) --
	(221.81,147.14) --
	(221.92,147.18) --
	(222.04,147.23) --
	(222.15,147.27) --
	(222.27,147.32) --
	(222.38,147.37) --
	(222.50,147.41) --
	(222.61,147.46) --
	(222.73,147.51) --
	(222.85,147.55) --
	(222.96,147.60) --
	(223.08,147.65) --
	(223.19,147.69) --
	(223.31,147.74) --
	(223.42,147.79) --
	(223.54,147.84) --
	(223.66,147.88) --
	(223.77,147.93) --
	(223.89,147.98) --
	(224.00,148.02) --
	(224.12,148.07) --
	(224.23,148.12) --
	(224.35,148.17) --
	(224.46,148.21) --
	(224.58,148.26) --
	(224.70,148.31) --
	(224.81,148.36) --
	(224.93,148.41) --
	(225.04,148.45) --
	(225.16,148.50) --
	(225.27,148.55) --
	(225.39,148.60) --
	(225.51,148.65) --
	(225.62,148.69) --
	(225.74,148.74) --
	(225.85,148.79) --
	(225.97,148.84) --
	(226.08,148.89) --
	(226.20,148.94) --
	(226.31,148.99) --
	(226.43,149.03) --
	(226.55,149.08) --
	(226.66,149.13) --
	(226.78,149.18) --
	(226.89,149.23) --
	(227.01,149.28) --
	(227.12,149.33) --
	(227.24,149.38) --
	(227.35,149.43) --
	(227.47,149.48) --
	(227.59,149.53) --
	(227.70,149.58) --
	(227.82,149.63) --
	(227.93,149.68) --
	(228.05,149.73) --
	(228.16,149.77) --
	(228.28,149.82) --
	(228.40,149.87) --
	(228.51,149.92) --
	(228.63,149.98) --
	(228.74,150.03) --
	(228.86,150.08) --
	(228.97,150.13) --
	(229.09,150.18) --
	(229.20,150.23) --
	(229.32,150.28) --
	(229.44,150.33) --
	(229.55,150.38) --
	(229.67,150.43) --
	(229.78,150.48) --
	(229.90,150.53) --
	(230.01,150.58) --
	(230.13,150.63) --
	(230.25,150.68) --
	(230.36,150.74) --
	(230.48,150.79) --
	(230.59,150.84) --
	(230.71,150.89) --
	(230.82,150.94) --
	(230.94,150.99) --
	(231.05,151.05) --
	(231.17,151.10) --
	(231.29,151.15) --
	(231.40,151.20) --
	(231.52,151.25) --
	(231.63,151.30) --
	(231.75,151.36) --
	(231.86,151.41) --
	(231.98,151.46) --
	(232.10,151.51) --
	(232.21,151.57) --
	(232.33,151.62) --
	(232.44,151.67) --
	(232.56,151.72) --
	(232.67,151.78) --
	(232.79,151.83) --
	(232.90,151.88) --
	(233.02,151.94) --
	(233.14,151.99) --
	(233.25,152.04) --
	(233.37,152.10) --
	(233.48,152.15) --
	(233.60,152.20) --
	(233.71,152.26) --
	(233.83,152.31) --
	(233.95,152.36) --
	(234.06,152.42) --
	(234.18,152.47) --
	(234.29,152.52) --
	(234.41,152.58) --
	(234.52,152.63) --
	(234.64,152.69) --
	(234.75,152.74) --
	(234.87,152.79) --
	(234.99,152.85) --
	(235.10,152.90) --
	(235.22,152.96) --
	(235.33,153.01) --
	(235.45,153.07) --
	(235.56,153.12) --
	(235.68,153.18) --
	(235.80,153.23) --
	(235.91,153.29) --
	(236.03,153.34) --
	(236.14,153.40) --
	(236.26,153.45) --
	(236.37,153.51) --
	(236.49,153.56) --
	(236.60,153.62) --
	(236.72,153.67) --
	(236.84,153.73) --
	(236.95,153.79) --
	(237.07,153.84) --
	(237.18,153.90) --
	(237.30,153.95) --
	(237.41,154.01) --
	(237.53,154.07) --
	(237.64,154.12) --
	(237.76,154.18) --
	(237.88,154.24) --
	(237.99,154.29) --
	(238.11,154.35) --
	(238.22,154.41) --
	(238.34,154.46) --
	(238.45,154.52) --
	(238.57,154.58) --
	(238.69,154.63) --
	(238.80,154.69) --
	(238.92,154.75) --
	(239.03,154.81) --
	(239.15,154.86) --
	(239.26,154.92) --
	(239.38,154.98) --
	(239.49,155.04) --
	(239.61,155.09) --
	(239.73,155.15) --
	(239.84,155.21) --
	(239.96,155.27) --
	(240.07,155.33) --
	(240.19,155.38) --
	(240.30,155.44) --
	(240.42,155.50) --
	(240.54,155.56) --
	(240.65,155.62) --
	(240.77,155.68) --
	(240.88,155.73) --
	(241.00,155.79) --
	(241.11,155.85) --
	(241.23,155.91) --
	(241.34,155.97) --
	(241.46,156.03) --
	(241.58,156.09) --
	(241.69,156.15) --
	(241.81,156.21) --
	(241.92,156.27) --
	(242.04,156.33) --
	(242.15,156.39) --
	(242.27,156.45) --
	(242.39,156.51) --
	(242.50,156.57) --
	(242.62,156.63) --
	(242.73,156.69) --
	(242.85,156.75) --
	(242.96,156.81) --
	(243.08,156.87) --
	(243.19,156.93) --
	(243.31,156.99) --
	(243.43,157.05) --
	(243.54,157.11) --
	(243.66,157.17) --
	(243.77,157.24) --
	(243.89,157.30) --
	(244.00,157.36) --
	(244.12,157.42) --
	(244.24,157.48) --
	(244.35,157.54) --
	(244.47,157.60) --
	(244.58,157.67) --
	(244.70,157.73) --
	(244.81,157.79) --
	(244.93,157.85) --
	(245.04,157.91) --
	(245.16,157.98) --
	(245.28,158.04) --
	(245.39,158.10) --
	(245.51,158.16) --
	(245.62,158.23) --
	(245.74,158.29) --
	(245.85,158.35) --
	(245.97,158.42) --
	(246.09,158.48) --
	(246.20,158.54) --
	(246.32,158.61) --
	(246.43,158.67) --
	(246.55,158.73) --
	(246.66,158.80) --
	(246.78,158.86) --
	(246.89,158.92) --
	(247.01,158.99) --
	(247.13,159.05) --
	(247.24,159.12) --
	(247.36,159.18) --
	(247.47,159.25) --
	(247.59,159.31) --
	(247.70,159.37) --
	(247.82,159.44) --
	(247.93,159.50) --
	(248.05,159.57) --
	(248.17,159.63) --
	(248.28,159.70) --
	(248.40,159.76) --
	(248.51,159.83) --
	(248.63,159.90) --
	(248.74,159.96) --
	(248.86,160.03) --
	(248.98,160.09) --
	(249.09,160.16) --
	(249.21,160.22) --
	(249.32,160.29) --
	(249.44,160.36) --
	(249.55,160.42) --
	(249.67,160.49) --
	(249.78,160.56) --
	(249.90,160.62) --
	(250.02,160.69) --
	(250.13,160.76) --
	(250.25,160.82) --
	(250.36,160.89) --
	(250.48,160.96) --
	(250.59,161.03) --
	(250.71,161.09) --
	(250.83,161.16) --
	(250.94,161.23) --
	(251.06,161.30) --
	(251.17,161.36) --
	(251.29,161.43) --
	(251.40,161.50) --
	(251.52,161.57) --
	(251.63,161.64) --
	(251.75,161.71) --
	(251.87,161.77) --
	(251.98,161.84) --
	(252.10,161.91) --
	(252.21,161.98) --
	(252.33,162.05) --
	(252.44,162.12) --
	(252.56,162.19) --
	(252.68,162.26) --
	(252.79,162.33) --
	(252.91,162.40) --
	(253.02,162.47) --
	(253.14,162.54) --
	(253.25,162.61) --
	(253.37,162.68) --
	(253.48,162.75) --
	(253.60,162.82) --
	(253.72,162.89) --
	(253.83,162.96) --
	(253.95,163.03) --
	(254.06,163.10) --
	(254.18,163.17) --
	(254.29,163.24) --
	(254.41,163.31) --
	(254.53,163.38) --
	(254.64,163.46) --
	(254.76,163.53) --
	(254.87,163.60) --
	(254.99,163.67) --
	(255.10,163.74) --
	(255.22,163.82) --
	(255.33,163.89) --
	(255.45,163.96) --
	(255.57,164.03) --
	(255.68,164.11) --
	(255.80,164.18) --
	(255.91,164.25) --
	(256.03,164.32) --
	(256.14,164.40) --
	(256.26,164.47) --
	(256.38,164.54) --
	(256.49,164.62) --
	(256.61,164.69) --
	(256.72,164.76) --
	(256.84,164.84) --
	(256.95,164.91) --
	(257.07,164.99) --
	(257.18,165.06) --
	(257.30,165.14) --
	(257.42,165.21) --
	(257.53,165.28) --
	(257.65,165.36) --
	(257.76,165.43) --
	(257.88,165.51) --
	(257.99,165.58) --
	(258.11,165.66) --
	(258.22,165.74) --
	(258.34,165.81) --
	(258.46,165.89) --
	(258.57,165.96) --
	(258.69,166.04) --
	(258.80,166.11) --
	(258.92,166.19) --
	(259.03,166.27) --
	(259.15,166.34) --
	(259.27,166.42) --
	(259.38,166.50) --
	(259.50,166.57) --
	(259.61,166.65) --
	(259.73,166.73) --
	(259.84,166.81) --
	(259.96,166.88) --
	(260.07,166.96) --
	(260.19,167.04) --
	(260.31,167.12) --
	(260.42,167.19) --
	(260.54,167.27) --
	(260.65,167.35) --
	(260.77,167.43) --
	(260.88,167.51) --
	(261.00,167.59) --
	(261.12,167.67) --
	(261.23,167.75) --
	(261.35,167.82) --
	(261.46,167.90) --
	(261.58,167.98) --
	(261.69,168.06) --
	(261.81,168.14) --
	(261.92,168.22) --
	(262.04,168.30) --
	(262.16,168.38) --
	(262.27,168.46) --
	(262.39,168.54) --
	(262.50,168.62) --
	(262.62,168.71) --
	(262.73,168.79) --
	(262.85,168.87) --
	(262.97,168.95) --
	(263.08,169.03) --
	(263.20,169.11) --
	(263.31,169.19) --
	(263.43,169.28) --
	(263.54,169.36) --
	(263.66,169.44) --
	(263.77,169.52) --
	(263.89,169.60) --
	(264.01,169.69) --
	(264.12,169.77) --
	(264.24,169.85) --
	(264.35,169.94) --
	(264.47,170.02) --
	(264.58,170.10) --
	(264.70,170.19) --
	(264.82,170.27) --
	(264.93,170.35) --
	(265.05,170.44) --
	(265.16,170.52) --
	(265.28,170.61) --
	(265.39,170.69) --
	(265.51,170.78) --
	(265.62,170.86) --
	(265.74,170.94) --
	(265.86,171.03) --
	(265.97,171.12) --
	(266.09,171.20) --
	(266.20,171.29) --
	(266.32,171.37) --
	(266.43,171.46) --
	(266.55,171.54) --
	(266.67,171.63) --
	(266.78,171.72) --
	(266.90,171.80) --
	(267.01,171.89) --
	(267.13,171.98) --
	(267.24,172.06) --
	(267.36,172.15) --
	(267.47,172.24) --
	(267.59,172.33) --
	(267.71,172.41) --
	(267.82,172.50) --
	(267.94,172.59) --
	(268.05,172.68) --
	(268.17,172.77) --
	(268.28,172.86) --
	(268.40,172.94) --
	(268.51,173.03) --
	(268.63,173.12) --
	(268.75,173.21) --
	(268.86,173.30) --
	(268.98,173.39) --
	(269.09,173.48) --
	(269.21,173.57) --
	(269.32,173.66) --
	(269.44,173.75) --
	(269.56,173.84) --
	(269.67,173.93) --
	(269.79,174.02) --
	(269.90,174.11) --
	(270.02,174.21) --
	(270.13,174.30) --
	(270.25,174.39) --
	(270.36,174.48) --
	(270.48,174.57) --
	(270.60,174.66) --
	(270.71,174.76) --
	(270.83,174.85) --
	(270.94,174.94) --
	(271.06,175.03) --
	(271.17,175.13) --
	(271.29,175.22) --
	(271.41,175.31) --
	(271.52,175.41) --
	(271.64,175.50) --
	(271.75,175.59) --
	(271.87,175.69) --
	(271.98,175.78) --
	(272.10,175.88) --
	(272.21,175.97) --
	(272.33,176.07) --
	(272.45,176.16) --
	(272.56,176.26) --
	(272.68,176.35) --
	(272.79,176.45) --
	(272.91,176.54) --
	(273.02,176.64);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.90,107.99) --
	( 42.02,108.01) --
	( 42.14,108.02) --
	( 42.25,108.03) --
	( 42.37,108.04) --
	( 42.48,108.05) --
	( 42.60,108.07) --
	( 42.71,108.08) --
	( 42.83,108.09) --
	( 42.94,108.10) --
	( 43.06,108.11) --
	( 43.18,108.12) --
	( 43.29,108.14) --
	( 43.41,108.15) --
	( 43.52,108.16) --
	( 43.64,108.17) --
	( 43.75,108.18) --
	( 43.87,108.20) --
	( 43.99,108.21) --
	( 44.10,108.22) --
	( 44.22,108.23) --
	( 44.33,108.24) --
	( 44.45,108.26) --
	( 44.56,108.27) --
	( 44.68,108.28) --
	( 44.79,108.29) --
	( 44.91,108.30) --
	( 45.03,108.32) --
	( 45.14,108.33) --
	( 45.26,108.34) --
	( 45.37,108.35) --
	( 45.49,108.36) --
	( 45.60,108.38) --
	( 45.72,108.39) --
	( 45.83,108.40) --
	( 45.95,108.41) --
	( 46.07,108.43) --
	( 46.18,108.44) --
	( 46.30,108.45) --
	( 46.41,108.46) --
	( 46.53,108.47) --
	( 46.64,108.49) --
	( 46.76,108.50) --
	( 46.88,108.51) --
	( 46.99,108.52) --
	( 47.11,108.53) --
	( 47.22,108.55) --
	( 47.34,108.56) --
	( 47.45,108.57) --
	( 47.57,108.58) --
	( 47.68,108.60) --
	( 47.80,108.61) --
	( 47.92,108.62) --
	( 48.03,108.63) --
	( 48.15,108.65) --
	( 48.26,108.66) --
	( 48.38,108.67) --
	( 48.49,108.68) --
	( 48.61,108.69) --
	( 48.73,108.71) --
	( 48.84,108.72) --
	( 48.96,108.73) --
	( 49.07,108.74) --
	( 49.19,108.76) --
	( 49.30,108.77) --
	( 49.42,108.78) --
	( 49.53,108.79) --
	( 49.65,108.81) --
	( 49.77,108.82) --
	( 49.88,108.83) --
	( 50.00,108.84) --
	( 50.11,108.86) --
	( 50.23,108.87) --
	( 50.34,108.88) --
	( 50.46,108.89) --
	( 50.58,108.91) --
	( 50.69,108.92) --
	( 50.81,108.93) --
	( 50.92,108.94) --
	( 51.04,108.96) --
	( 51.15,108.97) --
	( 51.27,108.98) --
	( 51.38,109.00) --
	( 51.50,109.01) --
	( 51.62,109.02) --
	( 51.73,109.03) --
	( 51.85,109.05) --
	( 51.96,109.06) --
	( 52.08,109.07) --
	( 52.19,109.08) --
	( 52.31,109.10) --
	( 52.43,109.11) --
	( 52.54,109.12) --
	( 52.66,109.14) --
	( 52.77,109.15) --
	( 52.89,109.16) --
	( 53.00,109.17) --
	( 53.12,109.19) --
	( 53.23,109.20) --
	( 53.35,109.21) --
	( 53.47,109.23) --
	( 53.58,109.24) --
	( 53.70,109.25) --
	( 53.81,109.26) --
	( 53.93,109.28) --
	( 54.04,109.29) --
	( 54.16,109.30) --
	( 54.28,109.32) --
	( 54.39,109.33) --
	( 54.51,109.34) --
	( 54.62,109.35) --
	( 54.74,109.37) --
	( 54.85,109.38) --
	( 54.97,109.39) --
	( 55.08,109.41) --
	( 55.20,109.42) --
	( 55.32,109.43) --
	( 55.43,109.45) --
	( 55.55,109.46) --
	( 55.66,109.47) --
	( 55.78,109.48) --
	( 55.89,109.50) --
	( 56.01,109.51) --
	( 56.12,109.52) --
	( 56.24,109.54) --
	( 56.36,109.55) --
	( 56.47,109.56) --
	( 56.59,109.58) --
	( 56.70,109.59) --
	( 56.82,109.60) --
	( 56.93,109.62) --
	( 57.05,109.63) --
	( 57.17,109.64) --
	( 57.28,109.66) --
	( 57.40,109.67) --
	( 57.51,109.68) --
	( 57.63,109.70) --
	( 57.74,109.71) --
	( 57.86,109.72) --
	( 57.97,109.74) --
	( 58.09,109.75) --
	( 58.21,109.76) --
	( 58.32,109.78) --
	( 58.44,109.79) --
	( 58.55,109.80) --
	( 58.67,109.82) --
	( 58.78,109.83) --
	( 58.90,109.84) --
	( 59.02,109.86) --
	( 59.13,109.87) --
	( 59.25,109.88) --
	( 59.36,109.90) --
	( 59.48,109.91) --
	( 59.59,109.92) --
	( 59.71,109.94) --
	( 59.82,109.95) --
	( 59.94,109.96) --
	( 60.06,109.98) --
	( 60.17,109.99) --
	( 60.29,110.00) --
	( 60.40,110.02) --
	( 60.52,110.03) --
	( 60.63,110.04) --
	( 60.75,110.06) --
	( 60.87,110.07) --
	( 60.98,110.09) --
	( 61.10,110.10) --
	( 61.21,110.11) --
	( 61.33,110.13) --
	( 61.44,110.14) --
	( 61.56,110.15) --
	( 61.67,110.17) --
	( 61.79,110.18) --
	( 61.91,110.20) --
	( 62.02,110.21) --
	( 62.14,110.22) --
	( 62.25,110.24) --
	( 62.37,110.25) --
	( 62.48,110.26) --
	( 62.60,110.28) --
	( 62.72,110.29) --
	( 62.83,110.31) --
	( 62.95,110.32) --
	( 63.06,110.33) --
	( 63.18,110.35) --
	( 63.29,110.36) --
	( 63.41,110.38) --
	( 63.52,110.39) --
	( 63.64,110.40) --
	( 63.76,110.42) --
	( 63.87,110.43) --
	( 63.99,110.44) --
	( 64.10,110.46) --
	( 64.22,110.47) --
	( 64.33,110.49) --
	( 64.45,110.50) --
	( 64.57,110.51) --
	( 64.68,110.53) --
	( 64.80,110.54) --
	( 64.91,110.56) --
	( 65.03,110.57) --
	( 65.14,110.59) --
	( 65.26,110.60) --
	( 65.37,110.61) --
	( 65.49,110.63) --
	( 65.61,110.64) --
	( 65.72,110.66) --
	( 65.84,110.67) --
	( 65.95,110.68) --
	( 66.07,110.70) --
	( 66.18,110.71) --
	( 66.30,110.73) --
	( 66.41,110.74) --
	( 66.53,110.76) --
	( 66.65,110.77) --
	( 66.76,110.78) --
	( 66.88,110.80) --
	( 66.99,110.81) --
	( 67.11,110.83) --
	( 67.22,110.84) --
	( 67.34,110.86) --
	( 67.46,110.87) --
	( 67.57,110.88) --
	( 67.69,110.90) --
	( 67.80,110.91) --
	( 67.92,110.93) --
	( 68.03,110.94) --
	( 68.15,110.96) --
	( 68.26,110.97) --
	( 68.38,110.99) --
	( 68.50,111.00) --
	( 68.61,111.01) --
	( 68.73,111.03) --
	( 68.84,111.04) --
	( 68.96,111.06) --
	( 69.07,111.07) --
	( 69.19,111.09) --
	( 69.31,111.10) --
	( 69.42,111.12) --
	( 69.54,111.13) --
	( 69.65,111.15) --
	( 69.77,111.16) --
	( 69.88,111.17) --
	( 70.00,111.19) --
	( 70.11,111.20) --
	( 70.23,111.22) --
	( 70.35,111.23) --
	( 70.46,111.25) --
	( 70.58,111.26) --
	( 70.69,111.28) --
	( 70.81,111.29) --
	( 70.92,111.31) --
	( 71.04,111.32) --
	( 71.16,111.34) --
	( 71.27,111.35) --
	( 71.39,111.37) --
	( 71.50,111.38) --
	( 71.62,111.40) --
	( 71.73,111.41) --
	( 71.85,111.43) --
	( 71.96,111.44) --
	( 72.08,111.46) --
	( 72.20,111.47) --
	( 72.31,111.49) --
	( 72.43,111.50) --
	( 72.54,111.52) --
	( 72.66,111.53) --
	( 72.77,111.55) --
	( 72.89,111.56) --
	( 73.01,111.58) --
	( 73.12,111.59) --
	( 73.24,111.61) --
	( 73.35,111.62) --
	( 73.47,111.64) --
	( 73.58,111.65) --
	( 73.70,111.67) --
	( 73.81,111.68) --
	( 73.93,111.70) --
	( 74.05,111.71) --
	( 74.16,111.73) --
	( 74.28,111.74) --
	( 74.39,111.76) --
	( 74.51,111.77) --
	( 74.62,111.79) --
	( 74.74,111.80) --
	( 74.86,111.82) --
	( 74.97,111.83) --
	( 75.09,111.85) --
	( 75.20,111.86) --
	( 75.32,111.88) --
	( 75.43,111.90) --
	( 75.55,111.91) --
	( 75.66,111.93) --
	( 75.78,111.94) --
	( 75.90,111.96) --
	( 76.01,111.97) --
	( 76.13,111.99) --
	( 76.24,112.00) --
	( 76.36,112.02) --
	( 76.47,112.03) --
	( 76.59,112.05) --
	( 76.70,112.07) --
	( 76.82,112.08) --
	( 76.94,112.10) --
	( 77.05,112.11) --
	( 77.17,112.13) --
	( 77.28,112.14) --
	( 77.40,112.16) --
	( 77.51,112.17) --
	( 77.63,112.19) --
	( 77.75,112.21) --
	( 77.86,112.22) --
	( 77.98,112.24) --
	( 78.09,112.25) --
	( 78.21,112.27) --
	( 78.32,112.28) --
	( 78.44,112.30) --
	( 78.55,112.32) --
	( 78.67,112.33) --
	( 78.79,112.35) --
	( 78.90,112.36) --
	( 79.02,112.38) --
	( 79.13,112.39) --
	( 79.25,112.41) --
	( 79.36,112.43) --
	( 79.48,112.44) --
	( 79.60,112.46) --
	( 79.71,112.47) --
	( 79.83,112.49) --
	( 79.94,112.51) --
	( 80.06,112.52) --
	( 80.17,112.54) --
	( 80.29,112.55) --
	( 80.40,112.57) --
	( 80.52,112.59) --
	( 80.64,112.60) --
	( 80.75,112.62) --
	( 80.87,112.63) --
	( 80.98,112.65) --
	( 81.10,112.67) --
	( 81.21,112.68) --
	( 81.33,112.70) --
	( 81.45,112.71) --
	( 81.56,112.73) --
	( 81.68,112.75) --
	( 81.79,112.76) --
	( 81.91,112.78) --
	( 82.02,112.80) --
	( 82.14,112.81) --
	( 82.25,112.83) --
	( 82.37,112.84) --
	( 82.49,112.86) --
	( 82.60,112.88) --
	( 82.72,112.89) --
	( 82.83,112.91) --
	( 82.95,112.93) --
	( 83.06,112.94) --
	( 83.18,112.96) --
	( 83.30,112.98) --
	( 83.41,112.99) --
	( 83.53,113.01) --
	( 83.64,113.03) --
	( 83.76,113.04) --
	( 83.87,113.06) --
	( 83.99,113.07) --
	( 84.10,113.09) --
	( 84.22,113.11) --
	( 84.34,113.12) --
	( 84.45,113.14) --
	( 84.57,113.16) --
	( 84.68,113.17) --
	( 84.80,113.19) --
	( 84.91,113.21) --
	( 85.03,113.22) --
	( 85.15,113.24) --
	( 85.26,113.26) --
	( 85.38,113.27) --
	( 85.49,113.29) --
	( 85.61,113.31) --
	( 85.72,113.32) --
	( 85.84,113.34) --
	( 85.95,113.36) --
	( 86.07,113.38) --
	( 86.19,113.39) --
	( 86.30,113.41) --
	( 86.42,113.43) --
	( 86.53,113.44) --
	( 86.65,113.46) --
	( 86.76,113.48) --
	( 86.88,113.49) --
	( 86.99,113.51) --
	( 87.11,113.53) --
	( 87.23,113.54) --
	( 87.34,113.56) --
	( 87.46,113.58) --
	( 87.57,113.60) --
	( 87.69,113.61) --
	( 87.80,113.63) --
	( 87.92,113.65) --
	( 88.04,113.66) --
	( 88.15,113.68) --
	( 88.27,113.70) --
	( 88.38,113.72) --
	( 88.50,113.73) --
	( 88.61,113.75) --
	( 88.73,113.77) --
	( 88.84,113.78) --
	( 88.96,113.80) --
	( 89.08,113.82) --
	( 89.19,113.84) --
	( 89.31,113.85) --
	( 89.42,113.87) --
	( 89.54,113.89) --
	( 89.65,113.91) --
	( 89.77,113.92) --
	( 89.89,113.94) --
	( 90.00,113.96) --
	( 90.12,113.98) --
	( 90.23,113.99) --
	( 90.35,114.01) --
	( 90.46,114.03) --
	( 90.58,114.05) --
	( 90.69,114.06) --
	( 90.81,114.08) --
	( 90.93,114.10) --
	( 91.04,114.12) --
	( 91.16,114.13) --
	( 91.27,114.15) --
	( 91.39,114.17) --
	( 91.50,114.19) --
	( 91.62,114.20) --
	( 91.74,114.22) --
	( 91.85,114.24) --
	( 91.97,114.26) --
	( 92.08,114.27) --
	( 92.20,114.29) --
	( 92.31,114.31) --
	( 92.43,114.33) --
	( 92.54,114.35) --
	( 92.66,114.36) --
	( 92.78,114.38) --
	( 92.89,114.40) --
	( 93.01,114.42) --
	( 93.12,114.44) --
	( 93.24,114.45) --
	( 93.35,114.47) --
	( 93.47,114.49) --
	( 93.59,114.51) --
	( 93.70,114.53) --
	( 93.82,114.54) --
	( 93.93,114.56) --
	( 94.05,114.58) --
	( 94.16,114.60) --
	( 94.28,114.62) --
	( 94.39,114.63) --
	( 94.51,114.65) --
	( 94.63,114.67) --
	( 94.74,114.69) --
	( 94.86,114.71) --
	( 94.97,114.73) --
	( 95.09,114.74) --
	( 95.20,114.76) --
	( 95.32,114.78) --
	( 95.44,114.80) --
	( 95.55,114.82) --
	( 95.67,114.84) --
	( 95.78,114.85) --
	( 95.90,114.87) --
	( 96.01,114.89) --
	( 96.13,114.91) --
	( 96.24,114.93) --
	( 96.36,114.95) --
	( 96.48,114.96) --
	( 96.59,114.98) --
	( 96.71,115.00) --
	( 96.82,115.02) --
	( 96.94,115.04) --
	( 97.05,115.06) --
	( 97.17,115.08) --
	( 97.28,115.09) --
	( 97.40,115.11) --
	( 97.52,115.13) --
	( 97.63,115.15) --
	( 97.75,115.17) --
	( 97.86,115.19) --
	( 97.98,115.21) --
	( 98.09,115.23) --
	( 98.21,115.24) --
	( 98.33,115.26) --
	( 98.44,115.28) --
	( 98.56,115.30) --
	( 98.67,115.32) --
	( 98.79,115.34) --
	( 98.90,115.36) --
	( 99.02,115.38) --
	( 99.13,115.40) --
	( 99.25,115.41) --
	( 99.37,115.43) --
	( 99.48,115.45) --
	( 99.60,115.47) --
	( 99.71,115.49) --
	( 99.83,115.51) --
	( 99.94,115.53) --
	(100.06,115.55) --
	(100.18,115.57) --
	(100.29,115.59) --
	(100.41,115.61) --
	(100.52,115.62) --
	(100.64,115.64) --
	(100.75,115.66) --
	(100.87,115.68) --
	(100.98,115.70) --
	(101.10,115.72) --
	(101.22,115.74) --
	(101.33,115.76) --
	(101.45,115.78) --
	(101.56,115.80) --
	(101.68,115.82) --
	(101.79,115.84) --
	(101.91,115.86) --
	(102.03,115.88) --
	(102.14,115.90) --
	(102.26,115.92) --
	(102.37,115.94) --
	(102.49,115.95) --
	(102.60,115.97) --
	(102.72,115.99) --
	(102.83,116.01) --
	(102.95,116.03) --
	(103.07,116.05) --
	(103.18,116.07) --
	(103.30,116.09) --
	(103.41,116.11) --
	(103.53,116.13) --
	(103.64,116.15) --
	(103.76,116.17) --
	(103.88,116.19) --
	(103.99,116.21) --
	(104.11,116.23) --
	(104.22,116.25) --
	(104.34,116.27) --
	(104.45,116.29) --
	(104.57,116.31) --
	(104.68,116.33) --
	(104.80,116.35) --
	(104.92,116.37) --
	(105.03,116.39) --
	(105.15,116.41) --
	(105.26,116.43) --
	(105.38,116.45) --
	(105.49,116.47) --
	(105.61,116.49) --
	(105.73,116.51) --
	(105.84,116.53) --
	(105.96,116.55) --
	(106.07,116.57) --
	(106.19,116.59) --
	(106.30,116.61) --
	(106.42,116.63) --
	(106.53,116.65) --
	(106.65,116.67) --
	(106.77,116.69) --
	(106.88,116.72) --
	(107.00,116.74) --
	(107.11,116.76) --
	(107.23,116.78) --
	(107.34,116.80) --
	(107.46,116.82) --
	(107.57,116.84) --
	(107.69,116.86) --
	(107.81,116.88) --
	(107.92,116.90) --
	(108.04,116.92) --
	(108.15,116.94) --
	(108.27,116.96) --
	(108.38,116.98) --
	(108.50,117.00) --
	(108.62,117.02) --
	(108.73,117.05) --
	(108.85,117.07) --
	(108.96,117.09) --
	(109.08,117.11) --
	(109.19,117.13) --
	(109.31,117.15) --
	(109.42,117.17) --
	(109.54,117.19) --
	(109.66,117.21) --
	(109.77,117.23) --
	(109.89,117.25) --
	(110.00,117.28) --
	(110.12,117.30) --
	(110.23,117.32) --
	(110.35,117.34) --
	(110.47,117.36) --
	(110.58,117.38) --
	(110.70,117.40) --
	(110.81,117.42) --
	(110.93,117.45) --
	(111.04,117.47) --
	(111.16,117.49) --
	(111.27,117.51) --
	(111.39,117.53) --
	(111.51,117.55) --
	(111.62,117.57) --
	(111.74,117.59) --
	(111.85,117.62) --
	(111.97,117.64) --
	(112.08,117.66) --
	(112.20,117.68) --
	(112.32,117.70) --
	(112.43,117.72) --
	(112.55,117.75) --
	(112.66,117.77) --
	(112.78,117.79) --
	(112.89,117.81) --
	(113.01,117.83) --
	(113.12,117.85) --
	(113.24,117.88) --
	(113.36,117.90) --
	(113.47,117.92) --
	(113.59,117.94) --
	(113.70,117.96) --
	(113.82,117.98) --
	(113.93,118.01) --
	(114.05,118.03) --
	(114.17,118.05) --
	(114.28,118.07) --
	(114.40,118.09) --
	(114.51,118.12) --
	(114.63,118.14) --
	(114.74,118.16) --
	(114.86,118.18) --
	(114.97,118.21) --
	(115.09,118.23) --
	(115.21,118.25) --
	(115.32,118.27) --
	(115.44,118.29) --
	(115.55,118.32) --
	(115.67,118.34) --
	(115.78,118.36) --
	(115.90,118.38) --
	(116.02,118.41) --
	(116.13,118.43) --
	(116.25,118.45) --
	(116.36,118.47) --
	(116.48,118.50) --
	(116.59,118.52) --
	(116.71,118.54) --
	(116.82,118.56) --
	(116.94,118.59) --
	(117.06,118.61) --
	(117.17,118.63) --
	(117.29,118.65) --
	(117.40,118.68) --
	(117.52,118.70) --
	(117.63,118.72) --
	(117.75,118.74) --
	(117.86,118.77) --
	(117.98,118.79) --
	(118.10,118.81) --
	(118.21,118.84) --
	(118.33,118.86) --
	(118.44,118.88) --
	(118.56,118.90) --
	(118.67,118.93) --
	(118.79,118.95) --
	(118.91,118.97) --
	(119.02,119.00) --
	(119.14,119.02) --
	(119.25,119.04) --
	(119.37,119.07) --
	(119.48,119.09) --
	(119.60,119.11) --
	(119.71,119.14) --
	(119.83,119.16) --
	(119.95,119.18) --
	(120.06,119.21) --
	(120.18,119.23) --
	(120.29,119.25) --
	(120.41,119.28) --
	(120.52,119.30) --
	(120.64,119.32) --
	(120.76,119.35) --
	(120.87,119.37) --
	(120.99,119.39) --
	(121.10,119.42) --
	(121.22,119.44) --
	(121.33,119.46) --
	(121.45,119.49) --
	(121.56,119.51) --
	(121.68,119.54) --
	(121.80,119.56) --
	(121.91,119.58) --
	(122.03,119.61) --
	(122.14,119.63) --
	(122.26,119.65) --
	(122.37,119.68) --
	(122.49,119.70) --
	(122.61,119.73) --
	(122.72,119.75) --
	(122.84,119.77) --
	(122.95,119.80) --
	(123.07,119.82) --
	(123.18,119.85) --
	(123.30,119.87) --
	(123.41,119.90) --
	(123.53,119.92) --
	(123.65,119.94) --
	(123.76,119.97) --
	(123.88,119.99) --
	(123.99,120.02) --
	(124.11,120.04) --
	(124.22,120.07) --
	(124.34,120.09) --
	(124.46,120.11) --
	(124.57,120.14) --
	(124.69,120.16) --
	(124.80,120.19) --
	(124.92,120.21) --
	(125.03,120.24) --
	(125.15,120.26) --
	(125.26,120.29) --
	(125.38,120.31) --
	(125.50,120.34) --
	(125.61,120.36) --
	(125.73,120.39) --
	(125.84,120.41) --
	(125.96,120.43) --
	(126.07,120.46) --
	(126.19,120.48) --
	(126.30,120.51) --
	(126.42,120.53) --
	(126.54,120.56) --
	(126.65,120.58) --
	(126.77,120.61) --
	(126.88,120.63) --
	(127.00,120.66) --
	(127.11,120.68) --
	(127.23,120.71) --
	(127.35,120.74) --
	(127.46,120.76) --
	(127.58,120.79) --
	(127.69,120.81) --
	(127.81,120.84) --
	(127.92,120.86) --
	(128.04,120.89) --
	(128.15,120.91) --
	(128.27,120.94) --
	(128.39,120.96) --
	(128.50,120.99) --
	(128.62,121.01) --
	(128.73,121.04) --
	(128.85,121.07) --
	(128.96,121.09) --
	(129.08,121.12) --
	(129.20,121.14) --
	(129.31,121.17) --
	(129.43,121.19) --
	(129.54,121.22) --
	(129.66,121.25) --
	(129.77,121.27) --
	(129.89,121.30) --
	(130.00,121.32) --
	(130.12,121.35) --
	(130.24,121.38) --
	(130.35,121.40) --
	(130.47,121.43) --
	(130.58,121.45) --
	(130.70,121.48) --
	(130.81,121.51) --
	(130.93,121.53) --
	(131.05,121.56) --
	(131.16,121.59) --
	(131.28,121.61) --
	(131.39,121.64) --
	(131.51,121.66) --
	(131.62,121.69) --
	(131.74,121.72) --
	(131.85,121.74) --
	(131.97,121.77) --
	(132.09,121.80) --
	(132.20,121.82) --
	(132.32,121.85) --
	(132.43,121.88) --
	(132.55,121.90) --
	(132.66,121.93) --
	(132.78,121.96) --
	(132.90,121.98) --
	(133.01,122.01) --
	(133.13,122.04) --
	(133.24,122.06) --
	(133.36,122.09) --
	(133.47,122.12) --
	(133.59,122.15) --
	(133.70,122.17) --
	(133.82,122.20) --
	(133.94,122.23) --
	(134.05,122.25) --
	(134.17,122.28) --
	(134.28,122.31) --
	(134.40,122.34) --
	(134.51,122.36) --
	(134.63,122.39) --
	(134.75,122.42) --
	(134.86,122.45) --
	(134.98,122.47) --
	(135.09,122.50) --
	(135.21,122.53) --
	(135.32,122.56) --
	(135.44,122.58) --
	(135.55,122.61) --
	(135.67,122.64) --
	(135.79,122.67) --
	(135.90,122.69) --
	(136.02,122.72) --
	(136.13,122.75) --
	(136.25,122.78) --
	(136.36,122.81) --
	(136.48,122.83) --
	(136.59,122.86) --
	(136.71,122.89) --
	(136.83,122.92) --
	(136.94,122.94) --
	(137.06,122.97) --
	(137.17,123.00) --
	(137.29,123.03) --
	(137.40,123.06) --
	(137.52,123.09) --
	(137.64,123.11) --
	(137.75,123.14) --
	(137.87,123.17) --
	(137.98,123.20) --
	(138.10,123.23) --
	(138.21,123.26) --
	(138.33,123.28) --
	(138.44,123.31) --
	(138.56,123.34) --
	(138.68,123.37) --
	(138.79,123.40) --
	(138.91,123.43) --
	(139.02,123.46) --
	(139.14,123.49) --
	(139.25,123.51) --
	(139.37,123.54) --
	(139.49,123.57) --
	(139.60,123.60) --
	(139.72,123.63) --
	(139.83,123.66) --
	(139.95,123.69) --
	(140.06,123.72) --
	(140.18,123.75) --
	(140.29,123.78) --
	(140.41,123.80) --
	(140.53,123.83) --
	(140.64,123.86) --
	(140.76,123.89) --
	(140.87,123.92) --
	(140.99,123.95) --
	(141.10,123.98) --
	(141.22,124.01) --
	(141.34,124.04) --
	(141.45,124.07) --
	(141.57,124.10) --
	(141.68,124.13) --
	(141.80,124.16) --
	(141.91,124.19) --
	(142.03,124.22) --
	(142.14,124.25) --
	(142.26,124.28) --
	(142.38,124.31) --
	(142.49,124.34) --
	(142.61,124.37) --
	(142.72,124.40) --
	(142.84,124.43) --
	(142.95,124.46) --
	(143.07,124.49) --
	(143.19,124.52) --
	(143.30,124.55) --
	(143.42,124.58) --
	(143.53,124.61) --
	(143.65,124.64) --
	(143.76,124.67) --
	(143.88,124.70) --
	(143.99,124.73) --
	(144.11,124.76) --
	(144.23,124.79) --
	(144.34,124.82) --
	(144.46,124.85) --
	(144.57,124.88) --
	(144.69,124.91) --
	(144.80,124.94) --
	(144.92,124.98) --
	(145.04,125.01) --
	(145.15,125.04) --
	(145.27,125.07) --
	(145.38,125.10) --
	(145.50,125.13) --
	(145.61,125.16) --
	(145.73,125.19) --
	(145.84,125.22) --
	(145.96,125.25) --
	(146.08,125.29) --
	(146.19,125.32) --
	(146.31,125.35) --
	(146.42,125.38) --
	(146.54,125.41) --
	(146.65,125.44) --
	(146.77,125.47) --
	(146.88,125.51) --
	(147.00,125.54) --
	(147.12,125.57) --
	(147.23,125.60) --
	(147.35,125.63) --
	(147.46,125.66) --
	(147.58,125.70) --
	(147.69,125.73) --
	(147.81,125.76) --
	(147.93,125.79) --
	(148.04,125.82) --
	(148.16,125.86) --
	(148.27,125.89) --
	(148.39,125.92) --
	(148.50,125.95) --
	(148.62,125.98) --
	(148.73,126.02) --
	(148.85,126.05) --
	(148.97,126.08) --
	(149.08,126.11) --
	(149.20,126.15) --
	(149.31,126.18) --
	(149.43,126.21) --
	(149.54,126.24) --
	(149.66,126.28) --
	(149.78,126.31) --
	(149.89,126.34) --
	(150.01,126.38) --
	(150.12,126.41) --
	(150.24,126.44) --
	(150.35,126.47) --
	(150.47,126.51) --
	(150.58,126.54) --
	(150.70,126.57) --
	(150.82,126.61) --
	(150.93,126.64) --
	(151.05,126.67) --
	(151.16,126.71) --
	(151.28,126.74) --
	(151.39,126.77) --
	(151.51,126.81) --
	(151.63,126.84) --
	(151.74,126.87) --
	(151.86,126.91) --
	(151.97,126.94) --
	(152.09,126.97) --
	(152.20,127.01) --
	(152.32,127.04) --
	(152.43,127.07) --
	(152.55,127.11) --
	(152.67,127.14) --
	(152.78,127.18) --
	(152.90,127.21) --
	(153.01,127.24) --
	(153.13,127.28) --
	(153.24,127.31) --
	(153.36,127.35) --
	(153.48,127.38) --
	(153.59,127.42) --
	(153.71,127.45) --
	(153.82,127.48) --
	(153.94,127.52) --
	(154.05,127.55) --
	(154.17,127.59) --
	(154.28,127.62) --
	(154.40,127.66) --
	(154.52,127.69) --
	(154.63,127.73) --
	(154.75,127.76) --
	(154.86,127.80) --
	(154.98,127.83) --
	(155.09,127.87) --
	(155.21,127.90) --
	(155.33,127.94) --
	(155.44,127.97) --
	(155.56,128.01) --
	(155.67,128.04) --
	(155.79,128.08) --
	(155.90,128.11) --
	(156.02,128.15) --
	(156.13,128.18) --
	(156.25,128.22) --
	(156.37,128.25) --
	(156.48,128.29) --
	(156.60,128.32) --
	(156.71,128.36) --
	(156.83,128.40) --
	(156.94,128.43) --
	(157.06,128.47) --
	(157.17,128.50) --
	(157.29,128.54) --
	(157.41,128.58) --
	(157.52,128.61) --
	(157.64,128.65) --
	(157.75,128.68) --
	(157.87,128.72) --
	(157.98,128.76) --
	(158.10,128.79) --
	(158.22,128.83) --
	(158.33,128.87) --
	(158.45,128.90) --
	(158.56,128.94) --
	(158.68,128.98) --
	(158.79,129.01) --
	(158.91,129.05) --
	(159.02,129.09) --
	(159.14,129.12) --
	(159.26,129.16) --
	(159.37,129.20) --
	(159.49,129.23) --
	(159.60,129.27) --
	(159.72,129.31) --
	(159.83,129.34) --
	(159.95,129.38) --
	(160.07,129.42) --
	(160.18,129.46) --
	(160.30,129.49) --
	(160.41,129.53) --
	(160.53,129.57) --
	(160.64,129.61) --
	(160.76,129.64) --
	(160.87,129.68) --
	(160.99,129.72) --
	(161.11,129.76) --
	(161.22,129.79) --
	(161.34,129.83) --
	(161.45,129.87) --
	(161.57,129.91) --
	(161.68,129.95) --
	(161.80,129.98) --
	(161.92,130.02) --
	(162.03,130.06) --
	(162.15,130.10) --
	(162.26,130.14) --
	(162.38,130.18) --
	(162.49,130.22) --
	(162.61,130.25) --
	(162.72,130.29) --
	(162.84,130.33) --
	(162.96,130.37) --
	(163.07,130.41) --
	(163.19,130.45) --
	(163.30,130.49) --
	(163.42,130.53) --
	(163.53,130.56) --
	(163.65,130.60) --
	(163.77,130.64) --
	(163.88,130.68) --
	(164.00,130.72) --
	(164.11,130.76) --
	(164.23,130.80) --
	(164.34,130.84) --
	(164.46,130.88) --
	(164.57,130.92) --
	(164.69,130.96) --
	(164.81,131.00) --
	(164.92,131.04) --
	(165.04,131.08) --
	(165.15,131.12) --
	(165.27,131.16) --
	(165.38,131.20) --
	(165.50,131.24) --
	(165.62,131.28) --
	(165.73,131.32) --
	(165.85,131.36) --
	(165.96,131.40) --
	(166.08,131.44) --
	(166.19,131.48) --
	(166.31,131.52) --
	(166.42,131.56) --
	(166.54,131.60) --
	(166.66,131.64) --
	(166.77,131.68) --
	(166.89,131.72) --
	(167.00,131.76) --
	(167.12,131.81) --
	(167.23,131.85) --
	(167.35,131.89) --
	(167.46,131.93) --
	(167.58,131.97) --
	(167.70,132.01) --
	(167.81,132.05) --
	(167.93,132.09) --
	(168.04,132.14) --
	(168.16,132.18) --
	(168.27,132.22) --
	(168.39,132.26) --
	(168.51,132.30) --
	(168.62,132.34) --
	(168.74,132.39) --
	(168.85,132.43) --
	(168.97,132.47) --
	(169.08,132.51) --
	(169.20,132.56) --
	(169.31,132.60) --
	(169.43,132.64) --
	(169.55,132.68) --
	(169.66,132.72) --
	(169.78,132.77) --
	(169.89,132.81) --
	(170.01,132.85) --
	(170.12,132.90) --
	(170.24,132.94) --
	(170.36,132.98) --
	(170.47,133.02) --
	(170.59,133.07) --
	(170.70,133.11) --
	(170.82,133.15) --
	(170.93,133.20) --
	(171.05,133.24) --
	(171.16,133.28) --
	(171.28,133.33) --
	(171.40,133.37) --
	(171.51,133.41) --
	(171.63,133.46) --
	(171.74,133.50) --
	(171.86,133.55) --
	(171.97,133.59) --
	(172.09,133.63) --
	(172.21,133.68) --
	(172.32,133.72) --
	(172.44,133.77) --
	(172.55,133.81) --
	(172.67,133.85) --
	(172.78,133.90) --
	(172.90,133.94) --
	(173.01,133.99) --
	(173.13,134.03) --
	(173.25,134.08) --
	(173.36,134.12) --
	(173.48,134.17) --
	(173.59,134.21) --
	(173.71,134.26) --
	(173.82,134.30) --
	(173.94,134.35) --
	(174.06,134.39) --
	(174.17,134.44) --
	(174.29,134.48) --
	(174.40,134.53) --
	(174.52,134.57) --
	(174.63,134.62) --
	(174.75,134.67) --
	(174.86,134.71) --
	(174.98,134.76) --
	(175.10,134.80) --
	(175.21,134.85) --
	(175.33,134.90) --
	(175.44,134.94) --
	(175.56,134.99) --
	(175.67,135.03) --
	(175.79,135.08) --
	(175.91,135.13) --
	(176.02,135.17) --
	(176.14,135.22) --
	(176.25,135.27) --
	(176.37,135.31) --
	(176.48,135.36) --
	(176.60,135.41) --
	(176.71,135.45) --
	(176.83,135.50) --
	(176.95,135.55) --
	(177.06,135.60) --
	(177.18,135.64) --
	(177.29,135.69) --
	(177.41,135.74) --
	(177.52,135.79) --
	(177.64,135.83) --
	(177.75,135.88) --
	(177.87,135.93) --
	(177.99,135.98) --
	(178.10,136.03) --
	(178.22,136.07) --
	(178.33,136.12) --
	(178.45,136.17) --
	(178.56,136.22) --
	(178.68,136.27) --
	(178.80,136.32) --
	(178.91,136.36) --
	(179.03,136.41) --
	(179.14,136.46) --
	(179.26,136.51) --
	(179.37,136.56) --
	(179.49,136.61) --
	(179.60,136.66) --
	(179.72,136.71) --
	(179.84,136.76) --
	(179.95,136.81) --
	(180.07,136.85) --
	(180.18,136.90) --
	(180.30,136.95) --
	(180.41,137.00) --
	(180.53,137.05) --
	(180.65,137.10) --
	(180.76,137.15) --
	(180.88,137.20) --
	(180.99,137.25) --
	(181.11,137.30) --
	(181.22,137.35) --
	(181.34,137.40) --
	(181.45,137.46) --
	(181.57,137.51) --
	(181.69,137.56) --
	(181.80,137.61) --
	(181.92,137.66) --
	(182.03,137.71) --
	(182.15,137.76) --
	(182.26,137.81) --
	(182.38,137.86) --
	(182.50,137.91) --
	(182.61,137.97) --
	(182.73,138.02) --
	(182.84,138.07) --
	(182.96,138.12) --
	(183.07,138.17) --
	(183.19,138.22) --
	(183.30,138.28) --
	(183.42,138.33) --
	(183.54,138.38) --
	(183.65,138.43) --
	(183.77,138.49) --
	(183.88,138.54) --
	(184.00,138.59) --
	(184.11,138.64) --
	(184.23,138.70) --
	(184.35,138.75) --
	(184.46,138.80) --
	(184.58,138.85) --
	(184.69,138.91) --
	(184.81,138.96) --
	(184.92,139.01) --
	(185.04,139.07) --
	(185.15,139.12) --
	(185.27,139.17) --
	(185.39,139.23) --
	(185.50,139.28) --
	(185.62,139.34) --
	(185.73,139.39) --
	(185.85,139.44) --
	(185.96,139.50) --
	(186.08,139.55) --
	(186.20,139.61) --
	(186.31,139.66) --
	(186.43,139.72) --
	(186.54,139.77) --
	(186.66,139.83) --
	(186.77,139.88) --
	(186.89,139.94) --
	(187.00,139.99) --
	(187.12,140.05) --
	(187.24,140.10) --
	(187.35,140.16) --
	(187.47,140.21) --
	(187.58,140.27) --
	(187.70,140.32) --
	(187.81,140.38) --
	(187.93,140.44) --
	(188.04,140.49) --
	(188.16,140.55) --
	(188.28,140.60) --
	(188.39,140.66) --
	(188.51,140.72) --
	(188.62,140.77) --
	(188.74,140.83) --
	(188.85,140.89) --
	(188.97,140.94) --
	(189.09,141.00) --
	(189.20,141.06) --
	(189.32,141.12) --
	(189.43,141.17) --
	(189.55,141.23) --
	(189.66,141.29) --
	(189.78,141.35) --
	(189.89,141.40) --
	(190.01,141.46) --
	(190.13,141.52) --
	(190.24,141.58) --
	(190.36,141.64) --
	(190.47,141.69) --
	(190.59,141.75) --
	(190.70,141.81) --
	(190.82,141.87) --
	(190.94,141.93) --
	(191.05,141.99) --
	(191.17,142.05) --
	(191.28,142.11) --
	(191.40,142.16) --
	(191.51,142.22) --
	(191.63,142.28) --
	(191.74,142.34) --
	(191.86,142.40) --
	(191.98,142.46) --
	(192.09,142.52) --
	(192.21,142.58) --
	(192.32,142.64) --
	(192.44,142.70) --
	(192.55,142.76) --
	(192.67,142.82) --
	(192.79,142.88) --
	(192.90,142.95) --
	(193.02,143.01) --
	(193.13,143.07) --
	(193.25,143.13) --
	(193.36,143.19) --
	(193.48,143.25) --
	(193.59,143.31) --
	(193.71,143.37) --
	(193.83,143.44) --
	(193.94,143.50) --
	(194.06,143.56) --
	(194.17,143.62) --
	(194.29,143.68) --
	(194.40,143.75) --
	(194.52,143.81) --
	(194.64,143.87) --
	(194.75,143.93) --
	(194.87,144.00) --
	(194.98,144.06) --
	(195.10,144.12) --
	(195.21,144.19) --
	(195.33,144.25) --
	(195.44,144.31) --
	(195.56,144.38) --
	(195.68,144.44) --
	(195.79,144.50) --
	(195.91,144.57) --
	(196.02,144.63) --
	(196.14,144.70) --
	(196.25,144.76) --
	(196.37,144.82) --
	(196.49,144.89) --
	(196.60,144.95) --
	(196.72,145.02) --
	(196.83,145.08) --
	(196.95,145.15) --
	(197.06,145.21) --
	(197.18,145.28) --
	(197.29,145.34) --
	(197.41,145.41) --
	(197.53,145.48) --
	(197.64,145.54) --
	(197.76,145.61) --
	(197.87,145.67) --
	(197.99,145.74) --
	(198.10,145.81) --
	(198.22,145.87) --
	(198.33,145.94) --
	(198.45,146.01) --
	(198.57,146.07) --
	(198.68,146.14) --
	(198.80,146.21) --
	(198.91,146.28) --
	(199.03,146.34) --
	(199.14,146.41) --
	(199.26,146.48) --
	(199.38,146.55) --
	(199.49,146.61) --
	(199.61,146.68) --
	(199.72,146.75) --
	(199.84,146.82) --
	(199.95,146.89) --
	(200.07,146.96) --
	(200.18,147.03) --
	(200.30,147.10) --
	(200.42,147.16) --
	(200.53,147.23) --
	(200.65,147.30) --
	(200.76,147.37) --
	(200.88,147.44) --
	(200.99,147.51) --
	(201.11,147.58) --
	(201.23,147.65) --
	(201.34,147.72) --
	(201.46,147.79) --
	(201.57,147.86) --
	(201.69,147.94) --
	(201.80,148.01) --
	(201.92,148.08) --
	(202.03,148.15) --
	(202.15,148.22) --
	(202.27,148.29) --
	(202.38,148.36) --
	(202.50,148.44) --
	(202.61,148.51) --
	(202.73,148.58) --
	(202.84,148.65) --
	(202.96,148.72) --
	(203.08,148.80) --
	(203.19,148.87) --
	(203.31,148.94) --
	(203.42,149.02) --
	(203.54,149.09) --
	(203.65,149.16) --
	(203.77,149.24) --
	(203.88,149.31) --
	(204.00,149.38) --
	(204.12,149.46) --
	(204.23,149.53) --
	(204.35,149.61) --
	(204.46,149.68) --
	(204.58,149.76) --
	(204.69,149.83) --
	(204.81,149.91) --
	(204.93,149.98) --
	(205.04,150.06) --
	(205.16,150.13) --
	(205.27,150.21) --
	(205.39,150.28) --
	(205.50,150.36) --
	(205.62,150.44) --
	(205.73,150.51) --
	(205.85,150.59) --
	(205.97,150.67) --
	(206.08,150.74) --
	(206.20,150.82) --
	(206.31,150.90) --
	(206.43,150.97) --
	(206.54,151.05) --
	(206.66,151.13) --
	(206.77,151.21) --
	(206.89,151.29) --
	(207.01,151.36) --
	(207.12,151.44) --
	(207.24,151.52) --
	(207.35,151.60) --
	(207.47,151.68) --
	(207.58,151.76) --
	(207.70,151.84) --
	(207.82,151.92) --
	(207.93,152.00) --
	(208.05,152.08) --
	(208.16,152.16) --
	(208.28,152.24) --
	(208.39,152.32) --
	(208.51,152.40) --
	(208.62,152.48) --
	(208.74,152.56) --
	(208.86,152.64) --
	(208.97,152.72) --
	(209.09,152.80) --
	(209.20,152.88) --
	(209.32,152.96) --
	(209.43,153.05) --
	(209.55,153.13) --
	(209.67,153.21) --
	(209.78,153.29) --
	(209.90,153.38) --
	(210.01,153.46) --
	(210.13,153.54) --
	(210.24,153.63) --
	(210.36,153.71) --
	(210.47,153.79) --
	(210.59,153.88) --
	(210.71,153.96) --
	(210.82,154.05) --
	(210.94,154.13) --
	(211.05,154.21) --
	(211.17,154.30) --
	(211.28,154.38) --
	(211.40,154.47) --
	(211.52,154.55) --
	(211.63,154.64) --
	(211.75,154.73) --
	(211.86,154.81) --
	(211.98,154.90) --
	(212.09,154.98) --
	(212.21,155.07) --
	(212.32,155.16) --
	(212.44,155.25) --
	(212.56,155.33) --
	(212.67,155.42) --
	(212.79,155.51) --
	(212.90,155.60) --
	(213.02,155.68) --
	(213.13,155.77) --
	(213.25,155.86) --
	(213.37,155.95) --
	(213.48,156.04) --
	(213.60,156.13) --
	(213.71,156.22) --
	(213.83,156.31) --
	(213.94,156.40) --
	(214.06,156.49) --
	(214.17,156.58) --
	(214.29,156.67) --
	(214.41,156.76) --
	(214.52,156.85) --
	(214.64,156.94) --
	(214.75,157.03) --
	(214.87,157.12) --
	(214.98,157.21) --
	(215.10,157.30) --
	(215.22,157.40) --
	(215.33,157.49) --
	(215.45,157.58) --
	(215.56,157.67) --
	(215.68,157.77) --
	(215.79,157.86) --
	(215.91,157.95) --
	(216.02,158.05) --
	(216.14,158.14) --
	(216.26,158.24) --
	(216.37,158.33) --
	(216.49,158.42) --
	(216.60,158.52) --
	(216.72,158.61) --
	(216.83,158.71) --
	(216.95,158.80) --
	(217.06,158.90) --
	(217.18,159.00) --
	(217.30,159.09) --
	(217.41,159.19) --
	(217.53,159.29) --
	(217.64,159.38) --
	(217.76,159.48) --
	(217.87,159.58) --
	(217.99,159.68) --
	(218.11,159.77) --
	(218.22,159.87) --
	(218.34,159.97) --
	(218.45,160.07) --
	(218.57,160.17) --
	(218.68,160.27) --
	(218.80,160.37) --
	(218.91,160.46) --
	(219.03,160.56) --
	(219.15,160.66) --
	(219.26,160.77) --
	(219.38,160.87) --
	(219.49,160.97) --
	(219.61,161.07) --
	(219.72,161.17) --
	(219.84,161.27) --
	(219.96,161.37) --
	(220.07,161.47) --
	(220.19,161.58) --
	(220.30,161.68) --
	(220.42,161.78) --
	(220.53,161.89) --
	(220.65,161.99) --
	(220.76,162.09) --
	(220.88,162.20) --
	(221.00,162.30) --
	(221.11,162.41) --
	(221.23,162.51) --
	(221.34,162.62) --
	(221.46,162.72) --
	(221.57,162.83) --
	(221.69,162.93) --
	(221.81,163.04) --
	(221.92,163.14) --
	(222.04,163.25) --
	(222.15,163.36) --
	(222.27,163.47) --
	(222.38,163.57) --
	(222.50,163.68) --
	(222.61,163.79) --
	(222.73,163.90) --
	(222.85,164.01) --
	(222.96,164.11) --
	(223.08,164.22) --
	(223.19,164.33) --
	(223.31,164.44) --
	(223.42,164.55) --
	(223.54,164.66) --
	(223.66,164.77) --
	(223.77,164.88) --
	(223.89,165.00) --
	(224.00,165.11) --
	(224.12,165.22) --
	(224.23,165.33) --
	(224.35,165.44) --
	(224.46,165.56) --
	(224.58,165.67) --
	(224.70,165.78) --
	(224.81,165.90) --
	(224.93,166.01) --
	(225.04,166.12) --
	(225.16,166.24) --
	(225.27,166.35) --
	(225.39,166.47) --
	(225.51,166.58) --
	(225.62,166.70) --
	(225.74,166.82) --
	(225.85,166.93) --
	(225.97,167.05) --
	(226.08,167.17) --
	(226.20,167.28) --
	(226.31,167.40) --
	(226.43,167.52) --
	(226.55,167.64) --
	(226.66,167.76) --
	(226.78,167.87) --
	(226.89,167.99) --
	(227.01,168.11) --
	(227.12,168.23) --
	(227.24,168.35) --
	(227.35,168.47) --
	(227.47,168.59) --
	(227.59,168.72) --
	(227.70,168.84) --
	(227.82,168.96) --
	(227.93,169.08) --
	(228.05,169.20) --
	(228.16,169.33) --
	(228.28,169.45) --
	(228.40,169.57) --
	(228.51,169.70) --
	(228.63,169.82) --
	(228.74,169.95) --
	(228.86,170.07) --
	(228.97,170.20) --
	(229.09,170.32) --
	(229.20,170.45) --
	(229.32,170.57) --
	(229.44,170.70) --
	(229.55,170.83) --
	(229.67,170.96) --
	(229.78,171.08) --
	(229.90,171.21) --
	(230.01,171.34) --
	(230.13,171.47) --
	(230.25,171.60) --
	(230.36,171.73) --
	(230.48,171.86) --
	(230.59,171.99) --
	(230.71,172.12) --
	(230.82,172.25) --
	(230.94,172.38) --
	(231.05,172.51) --
	(231.17,172.65) --
	(231.29,172.78) --
	(231.40,172.91) --
	(231.52,173.04) --
	(231.63,173.18) --
	(231.75,173.31) --
	(231.86,173.45) --
	(231.98,173.58) --
	(232.10,173.72) --
	(232.21,173.85) --
	(232.33,173.99) --
	(232.44,174.13) --
	(232.56,174.26) --
	(232.67,174.40) --
	(232.79,174.54) --
	(232.90,174.68) --
	(233.02,174.81) --
	(233.14,174.95) --
	(233.25,175.09) --
	(233.37,175.23) --
	(233.48,175.37) --
	(233.60,175.51) --
	(233.71,175.65) --
	(233.83,175.80) --
	(233.95,175.94) --
	(234.06,176.08) --
	(234.18,176.22) --
	(234.29,176.36) --
	(234.41,176.51) --
	(234.52,176.65) --
	(234.64,176.80) --
	(234.75,176.94) --
	(234.87,177.09) --
	(234.99,177.23) --
	(235.10,177.38) --
	(235.22,177.53) --
	(235.33,177.67) --
	(235.45,177.82) --
	(235.56,177.97) --
	(235.68,178.12) --
	(235.80,178.27) --
	(235.91,178.41) --
	(236.03,178.56) --
	(236.14,178.71) --
	(236.26,178.86) --
	(236.37,179.02) --
	(236.49,179.17) --
	(236.60,179.32) --
	(236.72,179.47) --
	(236.84,179.63) --
	(236.95,179.78) --
	(237.07,179.93) --
	(237.18,180.09) --
	(237.30,180.24) --
	(237.41,180.40) --
	(237.53,180.55) --
	(237.64,180.71) --
	(237.76,180.87) --
	(237.88,181.02) --
	(237.99,181.18) --
	(238.11,181.34) --
	(238.22,181.50) --
	(238.34,181.66) --
	(238.45,181.82) --
	(238.57,181.98) --
	(238.69,182.14) --
	(238.80,182.30) --
	(238.92,182.46) --
	(239.03,182.63) --
	(239.15,182.79) --
	(239.26,182.95) --
	(239.38,183.12) --
	(239.49,183.28) --
	(239.61,183.44) --
	(239.73,183.61) --
	(239.84,183.78) --
	(239.96,183.94) --
	(240.07,184.11) --
	(240.19,184.28) --
	(240.30,184.45) --
	(240.42,184.61) --
	(240.54,184.78) --
	(240.65,184.95) --
	(240.77,185.12) --
	(240.88,185.30) --
	(241.00,185.47) --
	(241.11,185.64) --
	(241.23,185.81) --
	(241.34,185.99) --
	(241.46,186.16) --
	(241.58,186.33) --
	(241.69,186.51) --
	(241.81,186.68) --
	(241.92,186.86) --
	(242.04,187.04) --
	(242.15,187.21) --
	(242.27,187.39) --
	(242.39,187.57) --
	(242.50,187.75) --
	(242.62,187.93) --
	(242.73,188.11) --
	(242.85,188.29) --
	(242.96,188.47) --
	(243.08,188.65) --
	(243.19,188.84) --
	(243.31,189.02) --
	(243.43,189.20) --
	(243.54,189.39) --
	(243.66,189.57) --
	(243.77,189.76) --
	(243.89,189.95) --
	(244.00,190.13) --
	(244.12,190.32) --
	(244.24,190.51) --
	(244.35,190.70) --
	(244.47,190.89) --
	(244.58,191.08) --
	(244.70,191.27) --
	(244.81,191.46) --
	(244.93,191.65) --
	(245.04,191.85) --
	(245.16,192.04) --
	(245.28,192.24) --
	(245.39,192.43) --
	(245.51,192.63) --
	(245.62,192.82) --
	(245.74,193.02) --
	(245.85,193.22) --
	(245.97,193.42) --
	(246.09,193.62) --
	(246.20,193.81) --
	(246.32,194.02) --
	(246.43,194.22) --
	(246.55,194.42) --
	(246.66,194.62) --
	(246.78,194.83) --
	(246.89,195.03) --
	(247.01,195.23) --
	(247.13,195.44) --
	(247.24,195.65) --
	(247.36,195.85) --
	(247.47,196.06) --
	(247.59,196.27) --
	(247.70,196.48) --
	(247.82,196.69) --
	(247.93,196.90) --
	(248.05,197.11) --
	(248.17,197.32) --
	(248.28,197.54) --
	(248.40,197.75) --
	(248.51,197.97) --
	(248.63,198.18) --
	(248.74,198.40) --
	(248.86,198.62) --
	(248.98,198.83) --
	(249.09,199.05) --
	(249.21,199.27) --
	(249.32,199.49) --
	(249.44,199.71) --
	(249.55,199.94) --
	(249.67,200.16) --
	(249.78,200.38) --
	(249.90,200.61) --
	(250.02,200.83) --
	(250.13,201.06) --
	(250.25,201.29) --
	(250.36,201.51) --
	(250.48,201.74) --
	(250.59,201.97) --
	(250.71,202.20) --
	(250.83,202.43) --
	(250.94,202.67) --
	(251.06,202.90) --
	(251.17,203.13) --
	(251.29,203.37) --
	(251.40,203.61) --
	(251.52,203.84) --
	(251.63,204.08) --
	(251.75,204.32) --
	(251.87,204.56) --
	(251.98,204.80) --
	(252.10,205.04) --
	(252.21,205.28) --
	(252.33,205.53) --
	(252.44,205.77) --
	(252.56,206.02) --
	(252.68,206.26) --
	(252.79,206.51) --
	(252.91,206.76) --
	(253.02,207.01) --
	(253.14,207.26) --
	(253.25,207.51) --
	(253.37,207.76) --
	(253.48,208.01) --
	(253.60,208.27) --
	(253.72,208.52) --
	(253.83,208.78) --
	(253.95,209.03) --
	(254.06,209.29) --
	(254.18,209.55) --
	(254.29,209.81) --
	(254.41,210.07) --
	(254.53,210.34) --
	(254.64,210.60) --
	(254.76,210.86) --
	(254.87,211.13) --
	(254.99,211.40) --
	(255.10,211.66) --
	(255.22,211.93) --
	(255.33,212.20) --
	(255.45,212.47) --
	(255.57,212.75) --
	(255.68,213.02) --
	(255.80,213.29) --
	(255.91,213.57) --
	(256.03,213.85) --
	(256.14,214.12) --
	(256.26,214.40) --
	(256.38,214.68) --
	(256.49,214.97) --
	(256.61,215.25) --
	(256.72,215.53) --
	(256.84,215.82) --
	(256.95,216.10) --
	(257.07,216.39) --
	(257.18,216.68) --
	(257.30,216.97) --
	(257.42,217.26) --
	(257.53,217.55) --
	(257.65,217.85) --
	(257.76,218.14) --
	(257.88,218.44) --
	(257.99,218.73) --
	(258.11,219.03) --
	(258.22,219.33) --
	(258.34,219.63) --
	(258.46,219.94) --
	(258.57,220.24) --
	(258.69,220.55) --
	(258.80,220.85) --
	(258.92,221.16) --
	(259.03,221.47) --
	(259.15,221.78) --
	(259.27,222.09) --
	(259.38,222.41) --
	(259.50,222.72) --
	(259.61,223.04) --
	(259.73,223.35) --
	(259.84,223.67) --
	(259.96,223.99) --
	(260.07,224.32) --
	(260.19,224.64) --
	(260.31,224.96) --
	(260.42,225.29) --
	(260.54,225.62) --
	(260.65,225.95) --
	(260.77,226.28) --
	(260.88,226.61) --
	(261.00,226.94) --
	(261.12,227.28) --
	(261.23,227.62) --
	(261.35,227.95) --
	(261.46,228.29) --
	(261.58,228.64) --
	(261.69,228.98) --
	(261.81,229.32) --
	(261.92,229.67) --
	(262.04,230.02) --
	(262.16,230.37) --
	(262.27,230.72) --
	(262.39,231.07) --
	(262.50,231.43) --
	(262.62,231.78) --
	(262.73,232.14) --
	(262.85,232.50) --
	(262.97,232.86) --
	(263.08,233.22) --
	(263.20,233.59) --
	(263.31,233.95) --
	(263.43,234.32) --
	(263.54,234.69) --
	(263.66,235.06) --
	(263.77,235.44) --
	(263.89,235.81) --
	(264.01,236.19) --
	(264.12,236.57) --
	(264.24,236.95) --
	(264.35,237.33) --
	(264.47,237.72) --
	(264.58,238.10) --
	(264.70,238.49) --
	(264.82,238.88) --
	(264.93,239.27) --
	(265.05,239.67) --
	(265.16,240.06) --
	(265.28,240.46) --
	(265.39,240.86) --
	(265.51,241.27) --
	(265.62,241.67) --
	(265.74,242.08) --
	(265.86,242.48) --
	(265.97,242.89) --
	(266.09,243.31) --
	(266.20,243.72) --
	(266.32,244.14) --
	(266.43,244.56) --
	(266.55,244.98) --
	(266.67,245.40) --
	(266.78,245.83) --
	(266.90,246.25) --
	(267.01,246.68) --
	(267.13,247.11) --
	(267.24,247.55) --
	(267.36,247.98) --
	(267.47,248.42) --
	(267.59,248.86) --
	(267.71,249.31) --
	(267.82,249.75) --
	(267.94,250.20) --
	(268.05,250.65) --
	(268.17,251.10) --
	(268.28,251.56) --
	(268.40,252.02) --
	(268.51,252.48) --
	(268.63,252.94) --
	(268.75,253.41) --
	(268.86,253.87) --
	(268.98,254.34) --
	(269.09,254.82) --
	(269.21,255.29) --
	(269.32,255.77) --
	(269.44,256.25) --
	(269.56,256.73) --
	(269.67,257.22) --
	(269.79,257.71) --
	(269.90,258.20) --
	(270.02,258.69) --
	(270.13,259.19) --
	(270.25,259.69) --
	(270.36,260.19) --
	(270.48,260.70) --
	(270.60,261.20) --
	(270.71,261.71) --
	(270.83,262.23) --
	(270.94,262.74) --
	(271.06,263.26) --
	(271.17,263.79) --
	(271.29,264.31) --
	(271.41,264.84) --
	(271.52,265.37) --
	(271.64,265.91) --
	(271.75,266.44) --
	(271.87,266.99) --
	(271.98,267.53) --
	(272.10,268.08) --
	(272.21,268.63) --
	(272.33,269.18) --
	(272.45,269.74) --
	(272.56,270.30) --
	(272.68,270.86) --
	(272.79,271.43) --
	(272.91,272.00) --
	(273.02,272.57);
\definecolor{drawColor}{RGB}{44,118,40}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.90,104.56) --
	( 42.02,104.57) --
	( 42.14,104.58) --
	( 42.25,104.60) --
	( 42.37,104.61) --
	( 42.48,104.62) --
	( 42.60,104.63) --
	( 42.71,104.64) --
	( 42.83,104.66) --
	( 42.94,104.67) --
	( 43.06,104.68) --
	( 43.18,104.69) --
	( 43.29,104.70) --
	( 43.41,104.72) --
	( 43.52,104.73) --
	( 43.64,104.74) --
	( 43.75,104.75) --
	( 43.87,104.77) --
	( 43.99,104.78) --
	( 44.10,104.79) --
	( 44.22,104.80) --
	( 44.33,104.81) --
	( 44.45,104.83) --
	( 44.56,104.84) --
	( 44.68,104.85) --
	( 44.79,104.86) --
	( 44.91,104.88) --
	( 45.03,104.89) --
	( 45.14,104.90) --
	( 45.26,104.91) --
	( 45.37,104.93) --
	( 45.49,104.94) --
	( 45.60,104.95) --
	( 45.72,104.96) --
	( 45.83,104.98) --
	( 45.95,104.99) --
	( 46.07,105.00) --
	( 46.18,105.01) --
	( 46.30,105.03) --
	( 46.41,105.04) --
	( 46.53,105.05) --
	( 46.64,105.06) --
	( 46.76,105.08) --
	( 46.88,105.09) --
	( 46.99,105.10) --
	( 47.11,105.11) --
	( 47.22,105.13) --
	( 47.34,105.14) --
	( 47.45,105.15) --
	( 47.57,105.16) --
	( 47.68,105.18) --
	( 47.80,105.19) --
	( 47.92,105.20) --
	( 48.03,105.21) --
	( 48.15,105.23) --
	( 48.26,105.24) --
	( 48.38,105.25) --
	( 48.49,105.27) --
	( 48.61,105.28) --
	( 48.73,105.29) --
	( 48.84,105.30) --
	( 48.96,105.32) --
	( 49.07,105.33) --
	( 49.19,105.34) --
	( 49.30,105.35) --
	( 49.42,105.37) --
	( 49.53,105.38) --
	( 49.65,105.39) --
	( 49.77,105.41) --
	( 49.88,105.42) --
	( 50.00,105.43) --
	( 50.11,105.44) --
	( 50.23,105.46) --
	( 50.34,105.47) --
	( 50.46,105.48) --
	( 50.58,105.50) --
	( 50.69,105.51) --
	( 50.81,105.52) --
	( 50.92,105.54) --
	( 51.04,105.55) --
	( 51.15,105.56) --
	( 51.27,105.57) --
	( 51.38,105.59) --
	( 51.50,105.60) --
	( 51.62,105.61) --
	( 51.73,105.63) --
	( 51.85,105.64) --
	( 51.96,105.65) --
	( 52.08,105.67) --
	( 52.19,105.68) --
	( 52.31,105.69) --
	( 52.43,105.71) --
	( 52.54,105.72) --
	( 52.66,105.73) --
	( 52.77,105.75) --
	( 52.89,105.76) --
	( 53.00,105.77) --
	( 53.12,105.79) --
	( 53.23,105.80) --
	( 53.35,105.81) --
	( 53.47,105.83) --
	( 53.58,105.84) --
	( 53.70,105.85) --
	( 53.81,105.87) --
	( 53.93,105.88) --
	( 54.04,105.89) --
	( 54.16,105.91) --
	( 54.28,105.92) --
	( 54.39,105.93) --
	( 54.51,105.95) --
	( 54.62,105.96) --
	( 54.74,105.97) --
	( 54.85,105.99) --
	( 54.97,106.00) --
	( 55.08,106.01) --
	( 55.20,106.03) --
	( 55.32,106.04) --
	( 55.43,106.05) --
	( 55.55,106.07) --
	( 55.66,106.08) --
	( 55.78,106.09) --
	( 55.89,106.11) --
	( 56.01,106.12) --
	( 56.12,106.14) --
	( 56.24,106.15) --
	( 56.36,106.16) --
	( 56.47,106.18) --
	( 56.59,106.19) --
	( 56.70,106.20) --
	( 56.82,106.22) --
	( 56.93,106.23) --
	( 57.05,106.25) --
	( 57.17,106.26) --
	( 57.28,106.27) --
	( 57.40,106.29) --
	( 57.51,106.30) --
	( 57.63,106.31) --
	( 57.74,106.33) --
	( 57.86,106.34) --
	( 57.97,106.36) --
	( 58.09,106.37) --
	( 58.21,106.38) --
	( 58.32,106.40) --
	( 58.44,106.41) --
	( 58.55,106.43) --
	( 58.67,106.44) --
	( 58.78,106.45) --
	( 58.90,106.47) --
	( 59.02,106.48) --
	( 59.13,106.50) --
	( 59.25,106.51) --
	( 59.36,106.52) --
	( 59.48,106.54) --
	( 59.59,106.55) --
	( 59.71,106.57) --
	( 59.82,106.58) --
	( 59.94,106.59) --
	( 60.06,106.61) --
	( 60.17,106.62) --
	( 60.29,106.64) --
	( 60.40,106.65) --
	( 60.52,106.67) --
	( 60.63,106.68) --
	( 60.75,106.69) --
	( 60.87,106.71) --
	( 60.98,106.72) --
	( 61.10,106.74) --
	( 61.21,106.75) --
	( 61.33,106.77) --
	( 61.44,106.78) --
	( 61.56,106.79) --
	( 61.67,106.81) --
	( 61.79,106.82) --
	( 61.91,106.84) --
	( 62.02,106.85) --
	( 62.14,106.87) --
	( 62.25,106.88) --
	( 62.37,106.89) --
	( 62.48,106.91) --
	( 62.60,106.92) --
	( 62.72,106.94) --
	( 62.83,106.95) --
	( 62.95,106.97) --
	( 63.06,106.98) --
	( 63.18,107.00) --
	( 63.29,107.01) --
	( 63.41,107.03) --
	( 63.52,107.04) --
	( 63.64,107.05) --
	( 63.76,107.07) --
	( 63.87,107.08) --
	( 63.99,107.10) --
	( 64.10,107.11) --
	( 64.22,107.13) --
	( 64.33,107.14) --
	( 64.45,107.16) --
	( 64.57,107.17) --
	( 64.68,107.19) --
	( 64.80,107.20) --
	( 64.91,107.22) --
	( 65.03,107.23) --
	( 65.14,107.25) --
	( 65.26,107.26) --
	( 65.37,107.28) --
	( 65.49,107.29) --
	( 65.61,107.31) --
	( 65.72,107.32) --
	( 65.84,107.34) --
	( 65.95,107.35) --
	( 66.07,107.37) --
	( 66.18,107.38) --
	( 66.30,107.40) --
	( 66.41,107.41) --
	( 66.53,107.43) --
	( 66.65,107.44) --
	( 66.76,107.46) --
	( 66.88,107.47) --
	( 66.99,107.49) --
	( 67.11,107.50) --
	( 67.22,107.52) --
	( 67.34,107.53) --
	( 67.46,107.55) --
	( 67.57,107.56) --
	( 67.69,107.58) --
	( 67.80,107.59) --
	( 67.92,107.61) --
	( 68.03,107.62) --
	( 68.15,107.64) --
	( 68.26,107.65) --
	( 68.38,107.67) --
	( 68.50,107.68) --
	( 68.61,107.70) --
	( 68.73,107.72) --
	( 68.84,107.73) --
	( 68.96,107.75) --
	( 69.07,107.76) --
	( 69.19,107.78) --
	( 69.31,107.79) --
	( 69.42,107.81) --
	( 69.54,107.82) --
	( 69.65,107.84) --
	( 69.77,107.85) --
	( 69.88,107.87) --
	( 70.00,107.89) --
	( 70.11,107.90) --
	( 70.23,107.92) --
	( 70.35,107.93) --
	( 70.46,107.95) --
	( 70.58,107.96) --
	( 70.69,107.98) --
	( 70.81,108.00) --
	( 70.92,108.01) --
	( 71.04,108.03) --
	( 71.16,108.04) --
	( 71.27,108.06) --
	( 71.39,108.07) --
	( 71.50,108.09) --
	( 71.62,108.11) --
	( 71.73,108.12) --
	( 71.85,108.14) --
	( 71.96,108.15) --
	( 72.08,108.17) --
	( 72.20,108.19) --
	( 72.31,108.20) --
	( 72.43,108.22) --
	( 72.54,108.23) --
	( 72.66,108.25) --
	( 72.77,108.26) --
	( 72.89,108.28) --
	( 73.01,108.30) --
	( 73.12,108.31) --
	( 73.24,108.33) --
	( 73.35,108.35) --
	( 73.47,108.36) --
	( 73.58,108.38) --
	( 73.70,108.39) --
	( 73.81,108.41) --
	( 73.93,108.43) --
	( 74.05,108.44) --
	( 74.16,108.46) --
	( 74.28,108.47) --
	( 74.39,108.49) --
	( 74.51,108.51) --
	( 74.62,108.52) --
	( 74.74,108.54) --
	( 74.86,108.56) --
	( 74.97,108.57) --
	( 75.09,108.59) --
	( 75.20,108.61) --
	( 75.32,108.62) --
	( 75.43,108.64) --
	( 75.55,108.65) --
	( 75.66,108.67) --
	( 75.78,108.69) --
	( 75.90,108.70) --
	( 76.01,108.72) --
	( 76.13,108.74) --
	( 76.24,108.75) --
	( 76.36,108.77) --
	( 76.47,108.79) --
	( 76.59,108.80) --
	( 76.70,108.82) --
	( 76.82,108.84) --
	( 76.94,108.85) --
	( 77.05,108.87) --
	( 77.17,108.89) --
	( 77.28,108.90) --
	( 77.40,108.92) --
	( 77.51,108.94) --
	( 77.63,108.95) --
	( 77.75,108.97) --
	( 77.86,108.99) --
	( 77.98,109.00) --
	( 78.09,109.02) --
	( 78.21,109.04) --
	( 78.32,109.06) --
	( 78.44,109.07) --
	( 78.55,109.09) --
	( 78.67,109.11) --
	( 78.79,109.12) --
	( 78.90,109.14) --
	( 79.02,109.16) --
	( 79.13,109.17) --
	( 79.25,109.19) --
	( 79.36,109.21) --
	( 79.48,109.23) --
	( 79.60,109.24) --
	( 79.71,109.26) --
	( 79.83,109.28) --
	( 79.94,109.29) --
	( 80.06,109.31) --
	( 80.17,109.33) --
	( 80.29,109.35) --
	( 80.40,109.36) --
	( 80.52,109.38) --
	( 80.64,109.40) --
	( 80.75,109.42) --
	( 80.87,109.43) --
	( 80.98,109.45) --
	( 81.10,109.47) --
	( 81.21,109.49) --
	( 81.33,109.50) --
	( 81.45,109.52) --
	( 81.56,109.54) --
	( 81.68,109.56) --
	( 81.79,109.57) --
	( 81.91,109.59) --
	( 82.02,109.61) --
	( 82.14,109.63) --
	( 82.25,109.64) --
	( 82.37,109.66) --
	( 82.49,109.68) --
	( 82.60,109.70) --
	( 82.72,109.71) --
	( 82.83,109.73) --
	( 82.95,109.75) --
	( 83.06,109.77) --
	( 83.18,109.79) --
	( 83.30,109.80) --
	( 83.41,109.82) --
	( 83.53,109.84) --
	( 83.64,109.86) --
	( 83.76,109.87) --
	( 83.87,109.89) --
	( 83.99,109.91) --
	( 84.10,109.93) --
	( 84.22,109.95) --
	( 84.34,109.96) --
	( 84.45,109.98) --
	( 84.57,110.00) --
	( 84.68,110.02) --
	( 84.80,110.04) --
	( 84.91,110.06) --
	( 85.03,110.07) --
	( 85.15,110.09) --
	( 85.26,110.11) --
	( 85.38,110.13) --
	( 85.49,110.15) --
	( 85.61,110.16) --
	( 85.72,110.18) --
	( 85.84,110.20) --
	( 85.95,110.22) --
	( 86.07,110.24) --
	( 86.19,110.26) --
	( 86.30,110.27) --
	( 86.42,110.29) --
	( 86.53,110.31) --
	( 86.65,110.33) --
	( 86.76,110.35) --
	( 86.88,110.37) --
	( 86.99,110.39) --
	( 87.11,110.40) --
	( 87.23,110.42) --
	( 87.34,110.44) --
	( 87.46,110.46) --
	( 87.57,110.48) --
	( 87.69,110.50) --
	( 87.80,110.52) --
	( 87.92,110.53) --
	( 88.04,110.55) --
	( 88.15,110.57) --
	( 88.27,110.59) --
	( 88.38,110.61) --
	( 88.50,110.63) --
	( 88.61,110.65) --
	( 88.73,110.67) --
	( 88.84,110.69) --
	( 88.96,110.70) --
	( 89.08,110.72) --
	( 89.19,110.74) --
	( 89.31,110.76) --
	( 89.42,110.78) --
	( 89.54,110.80) --
	( 89.65,110.82) --
	( 89.77,110.84) --
	( 89.89,110.86) --
	( 90.00,110.88) --
	( 90.12,110.90) --
	( 90.23,110.91) --
	( 90.35,110.93) --
	( 90.46,110.95) --
	( 90.58,110.97) --
	( 90.69,110.99) --
	( 90.81,111.01) --
	( 90.93,111.03) --
	( 91.04,111.05) --
	( 91.16,111.07) --
	( 91.27,111.09) --
	( 91.39,111.11) --
	( 91.50,111.13) --
	( 91.62,111.15) --
	( 91.74,111.17) --
	( 91.85,111.19) --
	( 91.97,111.21) --
	( 92.08,111.23) --
	( 92.20,111.24) --
	( 92.31,111.26) --
	( 92.43,111.28) --
	( 92.54,111.30) --
	( 92.66,111.32) --
	( 92.78,111.34) --
	( 92.89,111.36) --
	( 93.01,111.38) --
	( 93.12,111.40) --
	( 93.24,111.42) --
	( 93.35,111.44) --
	( 93.47,111.46) --
	( 93.59,111.48) --
	( 93.70,111.50) --
	( 93.82,111.52) --
	( 93.93,111.54) --
	( 94.05,111.56) --
	( 94.16,111.58) --
	( 94.28,111.60) --
	( 94.39,111.62) --
	( 94.51,111.64) --
	( 94.63,111.66) --
	( 94.74,111.68) --
	( 94.86,111.70) --
	( 94.97,111.72) --
	( 95.09,111.74) --
	( 95.20,111.76) --
	( 95.32,111.78) --
	( 95.44,111.80) --
	( 95.55,111.83) --
	( 95.67,111.85) --
	( 95.78,111.87) --
	( 95.90,111.89) --
	( 96.01,111.91) --
	( 96.13,111.93) --
	( 96.24,111.95) --
	( 96.36,111.97) --
	( 96.48,111.99) --
	( 96.59,112.01) --
	( 96.71,112.03) --
	( 96.82,112.05) --
	( 96.94,112.07) --
	( 97.05,112.09) --
	( 97.17,112.11) --
	( 97.28,112.13) --
	( 97.40,112.15) --
	( 97.52,112.18) --
	( 97.63,112.20) --
	( 97.75,112.22) --
	( 97.86,112.24) --
	( 97.98,112.26) --
	( 98.09,112.28) --
	( 98.21,112.30) --
	( 98.33,112.32) --
	( 98.44,112.34) --
	( 98.56,112.36) --
	( 98.67,112.39) --
	( 98.79,112.41) --
	( 98.90,112.43) --
	( 99.02,112.45) --
	( 99.13,112.47) --
	( 99.25,112.49) --
	( 99.37,112.51) --
	( 99.48,112.53) --
	( 99.60,112.56) --
	( 99.71,112.58) --
	( 99.83,112.60) --
	( 99.94,112.62) --
	(100.06,112.64) --
	(100.18,112.66) --
	(100.29,112.68) --
	(100.41,112.71) --
	(100.52,112.73) --
	(100.64,112.75) --
	(100.75,112.77) --
	(100.87,112.79) --
	(100.98,112.81) --
	(101.10,112.84) --
	(101.22,112.86) --
	(101.33,112.88) --
	(101.45,112.90) --
	(101.56,112.92) --
	(101.68,112.94) --
	(101.79,112.97) --
	(101.91,112.99) --
	(102.03,113.01) --
	(102.14,113.03) --
	(102.26,113.05) --
	(102.37,113.08) --
	(102.49,113.10) --
	(102.60,113.12) --
	(102.72,113.14) --
	(102.83,113.16) --
	(102.95,113.19) --
	(103.07,113.21) --
	(103.18,113.23) --
	(103.30,113.25) --
	(103.41,113.28) --
	(103.53,113.30) --
	(103.64,113.32) --
	(103.76,113.34) --
	(103.88,113.37) --
	(103.99,113.39) --
	(104.11,113.41) --
	(104.22,113.43) --
	(104.34,113.46) --
	(104.45,113.48) --
	(104.57,113.50) --
	(104.68,113.52) --
	(104.80,113.55) --
	(104.92,113.57) --
	(105.03,113.59) --
	(105.15,113.61) --
	(105.26,113.64) --
	(105.38,113.66) --
	(105.49,113.68) --
	(105.61,113.71) --
	(105.73,113.73) --
	(105.84,113.75) --
	(105.96,113.77) --
	(106.07,113.80) --
	(106.19,113.82) --
	(106.30,113.84) --
	(106.42,113.87) --
	(106.53,113.89) --
	(106.65,113.91) --
	(106.77,113.94) --
	(106.88,113.96) --
	(107.00,113.98) --
	(107.11,114.01) --
	(107.23,114.03) --
	(107.34,114.05) --
	(107.46,114.08) --
	(107.57,114.10) --
	(107.69,114.12) --
	(107.81,114.15) --
	(107.92,114.17) --
	(108.04,114.19) --
	(108.15,114.22) --
	(108.27,114.24) --
	(108.38,114.26) --
	(108.50,114.29) --
	(108.62,114.31) --
	(108.73,114.34) --
	(108.85,114.36) --
	(108.96,114.38) --
	(109.08,114.41) --
	(109.19,114.43) --
	(109.31,114.46) --
	(109.42,114.48) --
	(109.54,114.50) --
	(109.66,114.53) --
	(109.77,114.55) --
	(109.89,114.58) --
	(110.00,114.60) --
	(110.12,114.62) --
	(110.23,114.65) --
	(110.35,114.67) --
	(110.47,114.70) --
	(110.58,114.72) --
	(110.70,114.75) --
	(110.81,114.77) --
	(110.93,114.79) --
	(111.04,114.82) --
	(111.16,114.84) --
	(111.27,114.87) --
	(111.39,114.89) --
	(111.51,114.92) --
	(111.62,114.94) --
	(111.74,114.97) --
	(111.85,114.99) --
	(111.97,115.02) --
	(112.08,115.04) --
	(112.20,115.06) --
	(112.32,115.09) --
	(112.43,115.11) --
	(112.55,115.14) --
	(112.66,115.16) --
	(112.78,115.19) --
	(112.89,115.21) --
	(113.01,115.24) --
	(113.12,115.26) --
	(113.24,115.29) --
	(113.36,115.32) --
	(113.47,115.34) --
	(113.59,115.37) --
	(113.70,115.39) --
	(113.82,115.42) --
	(113.93,115.44) --
	(114.05,115.47) --
	(114.17,115.49) --
	(114.28,115.52) --
	(114.40,115.54) --
	(114.51,115.57) --
	(114.63,115.59) --
	(114.74,115.62) --
	(114.86,115.65) --
	(114.97,115.67) --
	(115.09,115.70) --
	(115.21,115.72) --
	(115.32,115.75) --
	(115.44,115.77) --
	(115.55,115.80) --
	(115.67,115.83) --
	(115.78,115.85) --
	(115.90,115.88) --
	(116.02,115.90) --
	(116.13,115.93) --
	(116.25,115.96) --
	(116.36,115.98) --
	(116.48,116.01) --
	(116.59,116.03) --
	(116.71,116.06) --
	(116.82,116.09) --
	(116.94,116.11) --
	(117.06,116.14) --
	(117.17,116.17) --
	(117.29,116.19) --
	(117.40,116.22) --
	(117.52,116.25) --
	(117.63,116.27) --
	(117.75,116.30) --
	(117.86,116.33) --
	(117.98,116.35) --
	(118.10,116.38) --
	(118.21,116.41) --
	(118.33,116.43) --
	(118.44,116.46) --
	(118.56,116.49) --
	(118.67,116.51) --
	(118.79,116.54) --
	(118.91,116.57) --
	(119.02,116.59) --
	(119.14,116.62) --
	(119.25,116.65) --
	(119.37,116.68) --
	(119.48,116.70) --
	(119.60,116.73) --
	(119.71,116.76) --
	(119.83,116.79) --
	(119.95,116.81) --
	(120.06,116.84) --
	(120.18,116.87) --
	(120.29,116.89) --
	(120.41,116.92) --
	(120.52,116.95) --
	(120.64,116.98) --
	(120.76,117.01) --
	(120.87,117.03) --
	(120.99,117.06) --
	(121.10,117.09) --
	(121.22,117.12) --
	(121.33,117.14) --
	(121.45,117.17) --
	(121.56,117.20) --
	(121.68,117.23) --
	(121.80,117.26) --
	(121.91,117.28) --
	(122.03,117.31) --
	(122.14,117.34) --
	(122.26,117.37) --
	(122.37,117.40) --
	(122.49,117.43) --
	(122.61,117.45) --
	(122.72,117.48) --
	(122.84,117.51) --
	(122.95,117.54) --
	(123.07,117.57) --
	(123.18,117.60) --
	(123.30,117.63) --
	(123.41,117.65) --
	(123.53,117.68) --
	(123.65,117.71) --
	(123.76,117.74) --
	(123.88,117.77) --
	(123.99,117.80) --
	(124.11,117.83) --
	(124.22,117.86) --
	(124.34,117.88) --
	(124.46,117.91) --
	(124.57,117.94) --
	(124.69,117.97) --
	(124.80,118.00) --
	(124.92,118.03) --
	(125.03,118.06) --
	(125.15,118.09) --
	(125.26,118.12) --
	(125.38,118.15) --
	(125.50,118.18) --
	(125.61,118.21) --
	(125.73,118.24) --
	(125.84,118.27) --
	(125.96,118.30) --
	(126.07,118.33) --
	(126.19,118.36) --
	(126.30,118.39) --
	(126.42,118.41) --
	(126.54,118.44) --
	(126.65,118.47) --
	(126.77,118.50) --
	(126.88,118.53) --
	(127.00,118.56) --
	(127.11,118.60) --
	(127.23,118.63) --
	(127.35,118.66) --
	(127.46,118.69) --
	(127.58,118.72) --
	(127.69,118.75) --
	(127.81,118.78) --
	(127.92,118.81) --
	(128.04,118.84) --
	(128.15,118.87) --
	(128.27,118.90) --
	(128.39,118.93) --
	(128.50,118.96) --
	(128.62,118.99) --
	(128.73,119.02) --
	(128.85,119.05) --
	(128.96,119.08) --
	(129.08,119.11) --
	(129.20,119.15) --
	(129.31,119.18) --
	(129.43,119.21) --
	(129.54,119.24) --
	(129.66,119.27) --
	(129.77,119.30) --
	(129.89,119.33) --
	(130.00,119.36) --
	(130.12,119.40) --
	(130.24,119.43) --
	(130.35,119.46) --
	(130.47,119.49) --
	(130.58,119.52) --
	(130.70,119.55) --
	(130.81,119.59) --
	(130.93,119.62) --
	(131.05,119.65) --
	(131.16,119.68) --
	(131.28,119.71) --
	(131.39,119.74) --
	(131.51,119.78) --
	(131.62,119.81) --
	(131.74,119.84) --
	(131.85,119.87) --
	(131.97,119.91) --
	(132.09,119.94) --
	(132.20,119.97) --
	(132.32,120.00) --
	(132.43,120.03) --
	(132.55,120.07) --
	(132.66,120.10) --
	(132.78,120.13) --
	(132.90,120.17) --
	(133.01,120.20) --
	(133.13,120.23) --
	(133.24,120.26) --
	(133.36,120.30) --
	(133.47,120.33) --
	(133.59,120.36) --
	(133.70,120.40) --
	(133.82,120.43) --
	(133.94,120.46) --
	(134.05,120.49) --
	(134.17,120.53) --
	(134.28,120.56) --
	(134.40,120.59) --
	(134.51,120.63) --
	(134.63,120.66) --
	(134.75,120.70) --
	(134.86,120.73) --
	(134.98,120.76) --
	(135.09,120.80) --
	(135.21,120.83) --
	(135.32,120.86) --
	(135.44,120.90) --
	(135.55,120.93) --
	(135.67,120.97) --
	(135.79,121.00) --
	(135.90,121.03) --
	(136.02,121.07) --
	(136.13,121.10) --
	(136.25,121.14) --
	(136.36,121.17) --
	(136.48,121.21) --
	(136.59,121.24) --
	(136.71,121.27) --
	(136.83,121.31) --
	(136.94,121.34) --
	(137.06,121.38) --
	(137.17,121.41) --
	(137.29,121.45) --
	(137.40,121.48) --
	(137.52,121.52) --
	(137.64,121.55) --
	(137.75,121.59) --
	(137.87,121.62) --
	(137.98,121.66) --
	(138.10,121.69) --
	(138.21,121.73) --
	(138.33,121.76) --
	(138.44,121.80) --
	(138.56,121.84) --
	(138.68,121.87) --
	(138.79,121.91) --
	(138.91,121.94) --
	(139.02,121.98) --
	(139.14,122.01) --
	(139.25,122.05) --
	(139.37,122.09) --
	(139.49,122.12) --
	(139.60,122.16) --
	(139.72,122.19) --
	(139.83,122.23) --
	(139.95,122.27) --
	(140.06,122.30) --
	(140.18,122.34) --
	(140.29,122.37) --
	(140.41,122.41) --
	(140.53,122.45) --
	(140.64,122.48) --
	(140.76,122.52) --
	(140.87,122.56) --
	(140.99,122.59) --
	(141.10,122.63) --
	(141.22,122.67) --
	(141.34,122.71) --
	(141.45,122.74) --
	(141.57,122.78) --
	(141.68,122.82) --
	(141.80,122.85) --
	(141.91,122.89) --
	(142.03,122.93) --
	(142.14,122.97) --
	(142.26,123.00) --
	(142.38,123.04) --
	(142.49,123.08) --
	(142.61,123.12) --
	(142.72,123.15) --
	(142.84,123.19) --
	(142.95,123.23) --
	(143.07,123.27) --
	(143.19,123.31) --
	(143.30,123.34) --
	(143.42,123.38) --
	(143.53,123.42) --
	(143.65,123.46) --
	(143.76,123.50) --
	(143.88,123.54) --
	(143.99,123.57) --
	(144.11,123.61) --
	(144.23,123.65) --
	(144.34,123.69) --
	(144.46,123.73) --
	(144.57,123.77) --
	(144.69,123.81) --
	(144.80,123.85) --
	(144.92,123.89) --
	(145.04,123.92) --
	(145.15,123.96) --
	(145.27,124.00) --
	(145.38,124.04) --
	(145.50,124.08) --
	(145.61,124.12) --
	(145.73,124.16) --
	(145.84,124.20) --
	(145.96,124.24) --
	(146.08,124.28) --
	(146.19,124.32) --
	(146.31,124.36) --
	(146.42,124.40) --
	(146.54,124.44) --
	(146.65,124.48) --
	(146.77,124.52) --
	(146.88,124.56) --
	(147.00,124.60) --
	(147.12,124.64) --
	(147.23,124.68) --
	(147.35,124.72) --
	(147.46,124.76) --
	(147.58,124.80) --
	(147.69,124.84) --
	(147.81,124.89) --
	(147.93,124.93) --
	(148.04,124.97) --
	(148.16,125.01) --
	(148.27,125.05) --
	(148.39,125.09) --
	(148.50,125.13) --
	(148.62,125.17) --
	(148.73,125.22) --
	(148.85,125.26) --
	(148.97,125.30) --
	(149.08,125.34) --
	(149.20,125.38) --
	(149.31,125.42) --
	(149.43,125.47) --
	(149.54,125.51) --
	(149.66,125.55) --
	(149.78,125.59) --
	(149.89,125.64) --
	(150.01,125.68) --
	(150.12,125.72) --
	(150.24,125.76) --
	(150.35,125.81) --
	(150.47,125.85) --
	(150.58,125.89) --
	(150.70,125.93) --
	(150.82,125.98) --
	(150.93,126.02) --
	(151.05,126.06) --
	(151.16,126.11) --
	(151.28,126.15) --
	(151.39,126.19) --
	(151.51,126.24) --
	(151.63,126.28) --
	(151.74,126.32) --
	(151.86,126.37) --
	(151.97,126.41) --
	(152.09,126.45) --
	(152.20,126.50) --
	(152.32,126.54) --
	(152.43,126.59) --
	(152.55,126.63) --
	(152.67,126.68) --
	(152.78,126.72) --
	(152.90,126.76) --
	(153.01,126.81) --
	(153.13,126.85) --
	(153.24,126.90) --
	(153.36,126.94) --
	(153.48,126.99) --
	(153.59,127.03) --
	(153.71,127.08) --
	(153.82,127.12) --
	(153.94,127.17) --
	(154.05,127.21) --
	(154.17,127.26) --
	(154.28,127.30) --
	(154.40,127.35) --
	(154.52,127.40) --
	(154.63,127.44) --
	(154.75,127.49) --
	(154.86,127.53) --
	(154.98,127.58) --
	(155.09,127.62) --
	(155.21,127.67) --
	(155.33,127.72) --
	(155.44,127.76) --
	(155.56,127.81) --
	(155.67,127.86) --
	(155.79,127.90) --
	(155.90,127.95) --
	(156.02,128.00) --
	(156.13,128.04) --
	(156.25,128.09) --
	(156.37,128.14) --
	(156.48,128.19) --
	(156.60,128.23) --
	(156.71,128.28) --
	(156.83,128.33) --
	(156.94,128.38) --
	(157.06,128.42) --
	(157.17,128.47) --
	(157.29,128.52) --
	(157.41,128.57) --
	(157.52,128.61) --
	(157.64,128.66) --
	(157.75,128.71) --
	(157.87,128.76) --
	(157.98,128.81) --
	(158.10,128.86) --
	(158.22,128.91) --
	(158.33,128.95) --
	(158.45,129.00) --
	(158.56,129.05) --
	(158.68,129.10) --
	(158.79,129.15) --
	(158.91,129.20) --
	(159.02,129.25) --
	(159.14,129.30) --
	(159.26,129.35) --
	(159.37,129.40) --
	(159.49,129.45) --
	(159.60,129.50) --
	(159.72,129.55) --
	(159.83,129.60) --
	(159.95,129.65) --
	(160.07,129.70) --
	(160.18,129.75) --
	(160.30,129.80) --
	(160.41,129.85) --
	(160.53,129.90) --
	(160.64,129.95) --
	(160.76,130.00) --
	(160.87,130.05) --
	(160.99,130.10) --
	(161.11,130.15) --
	(161.22,130.21) --
	(161.34,130.26) --
	(161.45,130.31) --
	(161.57,130.36) --
	(161.68,130.41) --
	(161.80,130.46) --
	(161.92,130.52) --
	(162.03,130.57) --
	(162.15,130.62) --
	(162.26,130.67) --
	(162.38,130.72) --
	(162.49,130.78) --
	(162.61,130.83) --
	(162.72,130.88) --
	(162.84,130.94) --
	(162.96,130.99) --
	(163.07,131.04) --
	(163.19,131.09) --
	(163.30,131.15) --
	(163.42,131.20) --
	(163.53,131.25) --
	(163.65,131.31) --
	(163.77,131.36) --
	(163.88,131.42) --
	(164.00,131.47) --
	(164.11,131.52) --
	(164.23,131.58) --
	(164.34,131.63) --
	(164.46,131.69) --
	(164.57,131.74) --
	(164.69,131.80) --
	(164.81,131.85) --
	(164.92,131.91) --
	(165.04,131.96) --
	(165.15,132.02) --
	(165.27,132.07) --
	(165.38,132.13) --
	(165.50,132.18) --
	(165.62,132.24) --
	(165.73,132.29) --
	(165.85,132.35) --
	(165.96,132.40) --
	(166.08,132.46) --
	(166.19,132.52) --
	(166.31,132.57) --
	(166.42,132.63) --
	(166.54,132.69) --
	(166.66,132.74) --
	(166.77,132.80) --
	(166.89,132.86) --
	(167.00,132.91) --
	(167.12,132.97) --
	(167.23,133.03) --
	(167.35,133.09) --
	(167.46,133.14) --
	(167.58,133.20) --
	(167.70,133.26) --
	(167.81,133.32) --
	(167.93,133.37) --
	(168.04,133.43) --
	(168.16,133.49) --
	(168.27,133.55) --
	(168.39,133.61) --
	(168.51,133.67) --
	(168.62,133.73) --
	(168.74,133.78) --
	(168.85,133.84) --
	(168.97,133.90) --
	(169.08,133.96) --
	(169.20,134.02) --
	(169.31,134.08) --
	(169.43,134.14) --
	(169.55,134.20) --
	(169.66,134.26) --
	(169.78,134.32) --
	(169.89,134.38) --
	(170.01,134.44) --
	(170.12,134.50) --
	(170.24,134.56) --
	(170.36,134.62) --
	(170.47,134.68) --
	(170.59,134.75) --
	(170.70,134.81) --
	(170.82,134.87) --
	(170.93,134.93) --
	(171.05,134.99) --
	(171.16,135.05) --
	(171.28,135.12) --
	(171.40,135.18) --
	(171.51,135.24) --
	(171.63,135.30) --
	(171.74,135.36) --
	(171.86,135.43) --
	(171.97,135.49) --
	(172.09,135.55) --
	(172.21,135.62) --
	(172.32,135.68) --
	(172.44,135.74) --
	(172.55,135.81) --
	(172.67,135.87) --
	(172.78,135.93) --
	(172.90,136.00) --
	(173.01,136.06) --
	(173.13,136.13) --
	(173.25,136.19) --
	(173.36,136.25) --
	(173.48,136.32) --
	(173.59,136.38) --
	(173.71,136.45) --
	(173.82,136.51) --
	(173.94,136.58) --
	(174.06,136.64) --
	(174.17,136.71) --
	(174.29,136.78) --
	(174.40,136.84) --
	(174.52,136.91) --
	(174.63,136.97) --
	(174.75,137.04) --
	(174.86,137.11) --
	(174.98,137.17) --
	(175.10,137.24) --
	(175.21,137.31) --
	(175.33,137.38) --
	(175.44,137.44) --
	(175.56,137.51) --
	(175.67,137.58) --
	(175.79,137.65) --
	(175.91,137.71) --
	(176.02,137.78) --
	(176.14,137.85) --
	(176.25,137.92) --
	(176.37,137.99) --
	(176.48,138.06) --
	(176.60,138.12) --
	(176.71,138.19) --
	(176.83,138.26) --
	(176.95,138.33) --
	(177.06,138.40) --
	(177.18,138.47) --
	(177.29,138.54) --
	(177.41,138.61) --
	(177.52,138.68) --
	(177.64,138.75) --
	(177.75,138.82) --
	(177.87,138.89) --
	(177.99,138.97) --
	(178.10,139.04) --
	(178.22,139.11) --
	(178.33,139.18) --
	(178.45,139.25) --
	(178.56,139.32) --
	(178.68,139.39) --
	(178.80,139.47) --
	(178.91,139.54) --
	(179.03,139.61) --
	(179.14,139.68) --
	(179.26,139.76) --
	(179.37,139.83) --
	(179.49,139.90) --
	(179.60,139.98) --
	(179.72,140.05) --
	(179.84,140.12) --
	(179.95,140.20) --
	(180.07,140.27) --
	(180.18,140.35) --
	(180.30,140.42) --
	(180.41,140.50) --
	(180.53,140.57) --
	(180.65,140.65) --
	(180.76,140.72) --
	(180.88,140.80) --
	(180.99,140.87) --
	(181.11,140.95) --
	(181.22,141.03) --
	(181.34,141.10) --
	(181.45,141.18) --
	(181.57,141.25) --
	(181.69,141.33) --
	(181.80,141.41) --
	(181.92,141.49) --
	(182.03,141.56) --
	(182.15,141.64) --
	(182.26,141.72) --
	(182.38,141.80) --
	(182.50,141.87) --
	(182.61,141.95) --
	(182.73,142.03) --
	(182.84,142.11) --
	(182.96,142.19) --
	(183.07,142.27) --
	(183.19,142.35) --
	(183.30,142.43) --
	(183.42,142.51) --
	(183.54,142.59) --
	(183.65,142.67) --
	(183.77,142.75) --
	(183.88,142.83) --
	(184.00,142.91) --
	(184.11,142.99) --
	(184.23,143.07) --
	(184.35,143.15) --
	(184.46,143.24) --
	(184.58,143.32) --
	(184.69,143.40) --
	(184.81,143.48) --
	(184.92,143.56) --
	(185.04,143.65) --
	(185.15,143.73) --
	(185.27,143.81) --
	(185.39,143.90) --
	(185.50,143.98) --
	(185.62,144.06) --
	(185.73,144.15) --
	(185.85,144.23) --
	(185.96,144.32) --
	(186.08,144.40) --
	(186.20,144.49) --
	(186.31,144.57) --
	(186.43,144.66) --
	(186.54,144.74) --
	(186.66,144.83) --
	(186.77,144.92) --
	(186.89,145.00) --
	(187.00,145.09) --
	(187.12,145.18) --
	(187.24,145.26) --
	(187.35,145.35) --
	(187.47,145.44) --
	(187.58,145.53) --
	(187.70,145.61) --
	(187.81,145.70) --
	(187.93,145.79) --
	(188.04,145.88) --
	(188.16,145.97) --
	(188.28,146.06) --
	(188.39,146.15) --
	(188.51,146.24) --
	(188.62,146.33) --
	(188.74,146.42) --
	(188.85,146.51) --
	(188.97,146.60) --
	(189.09,146.69) --
	(189.20,146.78) --
	(189.32,146.87) --
	(189.43,146.96) --
	(189.55,147.05) --
	(189.66,147.15) --
	(189.78,147.24) --
	(189.89,147.33) --
	(190.01,147.43) --
	(190.13,147.52) --
	(190.24,147.61) --
	(190.36,147.71) --
	(190.47,147.80) --
	(190.59,147.89) --
	(190.70,147.99) --
	(190.82,148.08) --
	(190.94,148.18) --
	(191.05,148.27) --
	(191.17,148.37) --
	(191.28,148.47) --
	(191.40,148.56) --
	(191.51,148.66) --
	(191.63,148.75) --
	(191.74,148.85) --
	(191.86,148.95) --
	(191.98,149.05) --
	(192.09,149.14) --
	(192.21,149.24) --
	(192.32,149.34) --
	(192.44,149.44) --
	(192.55,149.54) --
	(192.67,149.64) --
	(192.79,149.74) --
	(192.90,149.84) --
	(193.02,149.94) --
	(193.13,150.04) --
	(193.25,150.14) --
	(193.36,150.24) --
	(193.48,150.34) --
	(193.59,150.44) --
	(193.71,150.54) --
	(193.83,150.65) --
	(193.94,150.75) --
	(194.06,150.85) --
	(194.17,150.95) --
	(194.29,151.06) --
	(194.40,151.16) --
	(194.52,151.27) --
	(194.64,151.37) --
	(194.75,151.47) --
	(194.87,151.58) --
	(194.98,151.68) --
	(195.10,151.79) --
	(195.21,151.90) --
	(195.33,152.00) --
	(195.44,152.11) --
	(195.56,152.22) --
	(195.68,152.32) --
	(195.79,152.43) --
	(195.91,152.54) --
	(196.02,152.65) --
	(196.14,152.75) --
	(196.25,152.86) --
	(196.37,152.97) --
	(196.49,153.08) --
	(196.60,153.19) --
	(196.72,153.30) --
	(196.83,153.41) --
	(196.95,153.52) --
	(197.06,153.63) --
	(197.18,153.74) --
	(197.29,153.86) --
	(197.41,153.97) --
	(197.53,154.08) --
	(197.64,154.19) --
	(197.76,154.31) --
	(197.87,154.42) --
	(197.99,154.53) --
	(198.10,154.65) --
	(198.22,154.76) --
	(198.33,154.88) --
	(198.45,154.99) --
	(198.57,155.11) --
	(198.68,155.22) --
	(198.80,155.34) --
	(198.91,155.46) --
	(199.03,155.57) --
	(199.14,155.69) --
	(199.26,155.81) --
	(199.38,155.93) --
	(199.49,156.05) --
	(199.61,156.16) --
	(199.72,156.28) --
	(199.84,156.40) --
	(199.95,156.52) --
	(200.07,156.64) --
	(200.18,156.76) --
	(200.30,156.89) --
	(200.42,157.01) --
	(200.53,157.13) --
	(200.65,157.25) --
	(200.76,157.37) --
	(200.88,157.50) --
	(200.99,157.62) --
	(201.11,157.74) --
	(201.23,157.87) --
	(201.34,157.99) --
	(201.46,158.12) --
	(201.57,158.24) --
	(201.69,158.37) --
	(201.80,158.50) --
	(201.92,158.62) --
	(202.03,158.75) --
	(202.15,158.88) --
	(202.27,159.00) --
	(202.38,159.13) --
	(202.50,159.26) --
	(202.61,159.39) --
	(202.73,159.52) --
	(202.84,159.65) --
	(202.96,159.78) --
	(203.08,159.91) --
	(203.19,160.04) --
	(203.31,160.18) --
	(203.42,160.31) --
	(203.54,160.44) --
	(203.65,160.57) --
	(203.77,160.71) --
	(203.88,160.84) --
	(204.00,160.98) --
	(204.12,161.11) --
	(204.23,161.25) --
	(204.35,161.38) --
	(204.46,161.52) --
	(204.58,161.65) --
	(204.69,161.79) --
	(204.81,161.93) --
	(204.93,162.07) --
	(205.04,162.21) --
	(205.16,162.34) --
	(205.27,162.48) --
	(205.39,162.62) --
	(205.50,162.76) --
	(205.62,162.91) --
	(205.73,163.05) --
	(205.85,163.19) --
	(205.97,163.33) --
	(206.08,163.47) --
	(206.20,163.62) --
	(206.31,163.76) --
	(206.43,163.91) --
	(206.54,164.05) --
	(206.66,164.20) --
	(206.77,164.34) --
	(206.89,164.49) --
	(207.01,164.64) --
	(207.12,164.78) --
	(207.24,164.93) --
	(207.35,165.08) --
	(207.47,165.23) --
	(207.58,165.38) --
	(207.70,165.53) --
	(207.82,165.68) --
	(207.93,165.83) --
	(208.05,165.98) --
	(208.16,166.13) --
	(208.28,166.29) --
	(208.39,166.44) --
	(208.51,166.59) --
	(208.62,166.75) --
	(208.74,166.90) --
	(208.86,167.06) --
	(208.97,167.21) --
	(209.09,167.37) --
	(209.20,167.53) --
	(209.32,167.69) --
	(209.43,167.84) --
	(209.55,168.00) --
	(209.67,168.16) --
	(209.78,168.32) --
	(209.90,168.48) --
	(210.01,168.64) --
	(210.13,168.81) --
	(210.24,168.97) --
	(210.36,169.13) --
	(210.47,169.30) --
	(210.59,169.46) --
	(210.71,169.62) --
	(210.82,169.79) --
	(210.94,169.96) --
	(211.05,170.12) --
	(211.17,170.29) --
	(211.28,170.46) --
	(211.40,170.63) --
	(211.52,170.80) --
	(211.63,170.97) --
	(211.75,171.14) --
	(211.86,171.31) --
	(211.98,171.48) --
	(212.09,171.65) --
	(212.21,171.83) --
	(212.32,172.00) --
	(212.44,172.17) --
	(212.56,172.35) --
	(212.67,172.52) --
	(212.79,172.70) --
	(212.90,172.88) --
	(213.02,173.06) --
	(213.13,173.23) --
	(213.25,173.41) --
	(213.37,173.59) --
	(213.48,173.77) --
	(213.60,173.95) --
	(213.71,174.14) --
	(213.83,174.32) --
	(213.94,174.50) --
	(214.06,174.69) --
	(214.17,174.87) --
	(214.29,175.06) --
	(214.41,175.24) --
	(214.52,175.43) --
	(214.64,175.62) --
	(214.75,175.81) --
	(214.87,176.00) --
	(214.98,176.19) --
	(215.10,176.38) --
	(215.22,176.57) --
	(215.33,176.76) --
	(215.45,176.95) --
	(215.56,177.15) --
	(215.68,177.34) --
	(215.79,177.54) --
	(215.91,177.73) --
	(216.02,177.93) --
	(216.14,178.13) --
	(216.26,178.33) --
	(216.37,178.53) --
	(216.49,178.73) --
	(216.60,178.93) --
	(216.72,179.13) --
	(216.83,179.33) --
	(216.95,179.54) --
	(217.06,179.74) --
	(217.18,179.95) --
	(217.30,180.15) --
	(217.41,180.36) --
	(217.53,180.57) --
	(217.64,180.78) --
	(217.76,180.98) --
	(217.87,181.19) --
	(217.99,181.41) --
	(218.11,181.62) --
	(218.22,181.83) --
	(218.34,182.05) --
	(218.45,182.26) --
	(218.57,182.48) --
	(218.68,182.69) --
	(218.80,182.91) --
	(218.91,183.13) --
	(219.03,183.35) --
	(219.15,183.57) --
	(219.26,183.79) --
	(219.38,184.01) --
	(219.49,184.24) --
	(219.61,184.46) --
	(219.72,184.69) --
	(219.84,184.91) --
	(219.96,185.14) --
	(220.07,185.37) --
	(220.19,185.60) --
	(220.30,185.83) --
	(220.42,186.06) --
	(220.53,186.29) --
	(220.65,186.52) --
	(220.76,186.76) --
	(220.88,186.99) --
	(221.00,187.23) --
	(221.11,187.47) --
	(221.23,187.70) --
	(221.34,187.94) --
	(221.46,188.18) --
	(221.57,188.43) --
	(221.69,188.67) --
	(221.81,188.91) --
	(221.92,189.16) --
	(222.04,189.40) --
	(222.15,189.65) --
	(222.27,189.90) --
	(222.38,190.15) --
	(222.50,190.40) --
	(222.61,190.65) --
	(222.73,190.90) --
	(222.85,191.16) --
	(222.96,191.41) --
	(223.08,191.67) --
	(223.19,191.93) --
	(223.31,192.19) --
	(223.42,192.45) --
	(223.54,192.71) --
	(223.66,192.97) --
	(223.77,193.23) --
	(223.89,193.50) --
	(224.00,193.76) --
	(224.12,194.03) --
	(224.23,194.30) --
	(224.35,194.57) --
	(224.46,194.84) --
	(224.58,195.11) --
	(224.70,195.39) --
	(224.81,195.66) --
	(224.93,195.94) --
	(225.04,196.22) --
	(225.16,196.50) --
	(225.27,196.78) --
	(225.39,197.06) --
	(225.51,197.34) --
	(225.62,197.63) --
	(225.74,197.91) --
	(225.85,198.20) --
	(225.97,198.49) --
	(226.08,198.78) --
	(226.20,199.07) --
	(226.31,199.36) --
	(226.43,199.66) --
	(226.55,199.95) --
	(226.66,200.25) --
	(226.78,200.55) --
	(226.89,200.85) --
	(227.01,201.15) --
	(227.12,201.46) --
	(227.24,201.76) --
	(227.35,202.07) --
	(227.47,202.38) --
	(227.59,202.69) --
	(227.70,203.00) --
	(227.82,203.31) --
	(227.93,203.63) --
	(228.05,203.94) --
	(228.16,204.26) --
	(228.28,204.58) --
	(228.40,204.90) --
	(228.51,205.22) --
	(228.63,205.55) --
	(228.74,205.87) --
	(228.86,206.20) --
	(228.97,206.53) --
	(229.09,206.86) --
	(229.20,207.19) --
	(229.32,207.53) --
	(229.44,207.86) --
	(229.55,208.20) --
	(229.67,208.54) --
	(229.78,208.88) --
	(229.90,209.23) --
	(230.01,209.57) --
	(230.13,209.92) --
	(230.25,210.27) --
	(230.36,210.62) --
	(230.48,210.97) --
	(230.59,211.33) --
	(230.71,211.69) --
	(230.82,212.05) --
	(230.94,212.41) --
	(231.05,212.77) --
	(231.17,213.13) --
	(231.29,213.50) --
	(231.40,213.87) --
	(231.52,214.24) --
	(231.63,214.61) --
	(231.75,214.99) --
	(231.86,215.37) --
	(231.98,215.75) --
	(232.10,216.13) --
	(232.21,216.51) --
	(232.33,216.90) --
	(232.44,217.28) --
	(232.56,217.67) --
	(232.67,218.07) --
	(232.79,218.46) --
	(232.90,218.86) --
	(233.02,219.26) --
	(233.14,219.66) --
	(233.25,220.06) --
	(233.37,220.47) --
	(233.48,220.88) --
	(233.60,221.29) --
	(233.71,221.70) --
	(233.83,222.12) --
	(233.95,222.54) --
	(234.06,222.96) --
	(234.18,223.38) --
	(234.29,223.81) --
	(234.41,224.24) --
	(234.52,224.67) --
	(234.64,225.10) --
	(234.75,225.54) --
	(234.87,225.97) --
	(234.99,226.42) --
	(235.10,226.86) --
	(235.22,227.31) --
	(235.33,227.76) --
	(235.45,228.21) --
	(235.56,228.66) --
	(235.68,229.12) --
	(235.80,229.58) --
	(235.91,230.05) --
	(236.03,230.51) --
	(236.14,230.98) --
	(236.26,231.46) --
	(236.37,231.93) --
	(236.49,232.41) --
	(236.60,232.89) --
	(236.72,233.37) --
	(236.84,233.86) --
	(236.95,234.35) --
	(237.07,234.85) --
	(237.18,235.34) --
	(237.30,235.84) --
	(237.41,236.35) --
	(237.53,236.85) --
	(237.64,237.36) --
	(237.76,237.88) --
	(237.88,238.39) --
	(237.99,238.91) --
	(238.11,239.44) --
	(238.22,239.97) --
	(238.34,240.50) --
	(238.45,241.03) --
	(238.57,241.57) --
	(238.69,242.11) --
	(238.80,242.65) --
	(238.92,243.20) --
	(239.03,243.76) --
	(239.15,244.31) --
	(239.26,244.87) --
	(239.38,245.44) --
	(239.49,246.00) --
	(239.61,246.57) --
	(239.73,247.15) --
	(239.84,247.73) --
	(239.96,248.31) --
	(240.07,248.90) --
	(240.19,249.49) --
	(240.30,250.09) --
	(240.42,250.69) --
	(240.54,251.29) --
	(240.65,251.90) --
	(240.77,252.52) --
	(240.88,253.13) --
	(241.00,253.76) --
	(241.11,254.38) --
	(241.23,255.01) --
	(241.34,255.65) --
	(241.46,256.29) --
	(241.58,256.93) --
	(241.69,257.58) --
	(241.81,258.24) --
	(241.92,258.90) --
	(242.04,259.56) --
	(242.15,260.23) --
	(242.27,260.91) --
	(242.39,261.59) --
	(242.50,262.27) --
	(242.62,262.96) --
	(242.73,263.66) --
	(242.85,264.36) --
	(242.96,265.06) --
	(243.08,265.77) --
	(243.19,266.49) --
	(243.31,267.21) --
	(243.43,267.94) --
	(243.54,268.67) --
	(243.66,269.41) --
	(243.77,270.16) --
	(243.89,270.91) --
	(244.00,271.67) --
	(244.12,272.43) --
	(244.24,273.20) --
	(244.35,273.97) --
	(244.47,274.75) --
	(244.58,275.54) --
	(244.70,276.34) --
	(244.81,277.14) --
	(244.93,277.95) --
	(245.04,278.76) --
	(245.16,279.58) --
	(245.28,280.41) --
	(245.39,281.24) --
	(245.51,282.08) --
	(245.62,282.93) --
	(245.74,283.79) --
	(245.85,284.65) --
	(245.97,285.52) --
	(246.09,286.40) --
	(246.20,287.29) --
	(246.32,288.18) --
	(246.43,289.08) --
	(246.55,289.99) --
	(246.66,290.91) --
	(246.78,291.83) --
	(246.89,292.76) --
	(247.01,293.70) --
	(247.13,294.65) --
	(247.24,295.61) --
	(247.36,296.58) --
	(247.47,297.55) --
	(247.59,298.54) --
	(247.70,299.53) --
	(247.82,300.53) --
	(247.93,301.55) --
	(248.05,302.57) --
	(248.17,303.60) --
	(248.28,304.64) --
	(248.40,305.69) --
	(248.51,306.75) --
	(248.63,307.82) --
	(248.74,308.90) --
	(248.86,309.99) --
	(248.98,311.09) --
	(249.09,312.20) --
	(249.21,313.32) --
	(249.32,314.45) --
	(249.44,315.60) --
	(249.55,316.75) --
	(249.67,317.92) --
	(249.78,319.10) --
	(249.90,320.29) --
	(250.02,321.49) --
	(250.13,322.70) --
	(250.25,323.93) --
	(250.36,325.17) --
	(250.48,326.42) --
	(250.59,327.68) --
	(250.71,328.96) --
	(250.83,330.25) --
	(250.94,331.56) --
	(251.06,332.87) --
	(251.17,334.20) --
	(251.29,335.55) --
	(251.40,336.91) --
	(251.52,338.29) --
	(251.63,339.68) --
	(251.75,341.08) --
	(251.87,342.50) --
	(251.98,343.94) --
	(252.10,345.39) --
	(252.21,346.85) --
	(252.33,348.34) --
	(252.44,349.84) --
	(252.56,351.36) --
	(252.68,352.89) --
	(252.79,354.44) --
	(252.91,356.01) --
	(253.02,357.60) --
	(253.14,359.21) --
	(253.25,360.83) --
	(253.37,362.47) --
	(253.48,364.14) --
	(253.60,365.82) --
	(253.72,367.52) --
	(253.83,369.25) --
	(253.95,370.99) --
	(254.06,372.76) --
	(254.18,374.55) --
	(254.29,376.36) --
	(254.41,378.19) --
	(254.53,380.04) --
	(254.64,381.92) --
	(254.76,383.82) --
	(254.87,385.75) --
	(254.99,387.70) --
	(255.10,389.67) --
	(255.22,391.67) --
	(255.33,393.70) --
	(255.45,395.76) --
	(255.57,397.84) --
	(255.68,399.94) --
	(255.80,402.08) --
	(255.91,404.25) --
	(256.03,406.44) --
	(256.14,408.67) --
	(256.26,410.92) --
	(256.38,413.21) --
	(256.49,415.53) --
	(256.61,417.88) --
	(256.72,420.26) --
	(256.84,422.68) --
	(256.95,425.13) --
	(257.07,427.62) --
	(257.18,430.14) --
	(257.30,432.71) --
	(257.42,435.31) --
	(257.53,437.94) --
	(257.65,440.62) --
	(257.76,443.34) --
	(257.88,446.10) --
	(257.99,448.90) --
	(258.11,451.74) --
	(258.22,454.63) --
	(258.34,457.57) --
	(258.46,460.55) --
	(258.57,463.58) --
	(258.69,466.65) --
	(258.80,469.78) --
	(258.92,472.96) --
	(259.03,476.19) --
	(259.15,479.47) --
	(259.27,482.81) --
	(259.38,486.20) --
	(259.50,489.66) --
	(259.61,493.17) --
	(259.73,496.74) --
	(259.84,500.38) --
	(259.96,504.08) --
	(260.07,507.84) --
	(260.19,511.67) --
	(260.31,515.57) --
	(260.42,519.55) --
	(260.54,523.59) --
	(260.65,527.72) --
	(260.77,531.91) --
	(260.88,536.19) --
	(261.00,540.55) --
	(261.12,545.00) --
	(261.23,549.53) --
	(261.35,554.15) --
	(261.46,558.86) --
	(261.58,563.67) --
	(261.69,568.58) --
	(261.81,573.58) --
	(261.92,578.69) --
	(262.04,583.91) --
	(262.16,589.24) --
	(262.27,594.68) --
	(262.39,600.23) --
	(262.50,605.91) --
	(262.62,611.72) --
	(262.73,617.66) --
	(262.85,623.72) --
	(262.97,629.93) --
	(263.08,636.28) --
	(263.20,642.78) --
	(263.31,649.44) --
	(263.43,656.25) --
	(263.54,663.23) --
	(263.66,670.38) --
	(263.77,677.71) --
	(263.89,685.22) --
	(264.01,692.92) --
	(264.12,700.83) --
	(264.24,708.93) --
	(264.35,717.26) --
	(264.47,725.80) --
	(264.58,734.58) --
	(264.70,743.61) --
	(264.82,752.88) --
	(264.93,762.42) --
	(265.05,772.23) --
	(265.16,782.33) --
	(265.28,792.72) --
	(265.39,803.43) --
	(265.51,814.47) --
	(265.62,825.85) --
	(265.74,837.59) --
	(265.86,849.70) --
	(265.97,862.21) --
	(266.09,875.13) --
	(266.20,888.48) --
	(266.32,902.29) --
	(266.43,916.59) --
	(266.55,931.38) --
	(266.67,946.71) --
	(266.78,962.61) --
	(266.90,979.10) --
	(267.01,996.21) --
	(267.13,1013.99) --
	(267.24,1032.48) --
	(267.36,1051.71) --
	(267.47,1071.73) --
	(267.59,1092.60) --
	(267.71,1114.37) --
	(267.82,1137.09) --
	(267.94,1160.83) --
	(268.05,1185.67) --
	(268.17,1211.67) --
	(268.28,1238.93) --
	(268.40,1267.53) --
	(268.51,1297.58) --
	(268.63,1329.19) --
	(268.75,1362.49) --
	(268.86,1397.61) --
	(268.98,1434.71) --
	(269.09,1473.97) --
	(269.21,1515.56) --
	(269.32,1559.72) --
	(269.44,1606.68) --
	(269.48,1626.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.35, 56.56) rectangle (284.58,320.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.30, 86.10) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.30,126.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.30,166.15) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.30,206.17) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.30,246.19) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.30,286.22) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.10, 88.58) --
	( 30.35, 88.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.10,128.60) --
	( 30.35,128.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.10,168.63) --
	( 30.35,168.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.10,208.65) --
	( 30.35,208.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.10,248.67) --
	( 30.35,248.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.10,288.70) --
	( 30.35,288.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.90, 54.31) --
	( 41.90, 56.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.70, 54.31) --
	( 99.70, 56.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.49, 54.31) --
	(157.49, 56.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.29, 54.31) --
	(215.29, 56.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.08, 54.31) --
	(273.08, 56.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 41.90, 47.55) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.70, 47.55) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (157.49, 47.55) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (215.29, 47.55) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (273.08, 47.55) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (157.46, 37.70) {$\rho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,188.64) {$\ln(x_1 / x_2)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 71.61,  4.50) rectangle (243.31, 26.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 84.09, 12.63) {$\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.59,  8.50) rectangle (111.35, 22.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 90.86, 15.73) -- (109.07, 15.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.13,  8.50) rectangle (159.89, 22.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 0.9pt,line join=round] (139.41, 15.73) -- (157.62, 15.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.27,  8.50) rectangle (214.03, 22.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{44,118,40}

\path[draw=drawColor,line width= 0.9pt,line join=round] (193.55, 15.73) -- (211.76, 15.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (115.85, 13.25) {$\theta = 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (164.39, 13.25) {$\theta = 1.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (218.53, 13.25) {$\theta = 2$};
\end{scope}
\end{tikzpicture}

